Unlocking of time reversal, space-time inversion and rotation invariants in magnetic materials

Time reversal ($T$) and space inversion are symmetries of our universe in the low-energy limit. Fundamental theorems relate their corresponding quantum numbers to the spin for elementary particles: $\hat{T}^2=(\hat{P}\hat{T})^2=-1$ for half-odd-integer spins and $\hat{T}^2=(\hat{P}\hat{T})^2=+1$ for integer spins. Here we show that for elementary excitations in magnetic materials, this "locking" between quantum numbers is lifted: $\hat{T}^2$ and $(\hat{P}\hat{T})^2$ take all four combinations of $+1$ and $-1$ regardless of the value of the spin, where $T$ now represents the composite symmetry of time reversal and lattice translation. Unlocked quantum numbers lead to new forms of minimal coupling between these excitations and external fields, enabling novel physical phenomena such as the "cross-Lamor precession", indirectly observable in a proposed light-absorption experiment. We list the magnetic space groups with certain high-symmetry momenta where such excitations may be found.

==> (inline-0) <==
\begin{tabular}{ |c|c||c|c||c|c| }
\hline
Abstract group $G$& $\mathcal{H}^{2}(G,U(1))$ &Abstract group $G$& $\mathcal{H}^{2}(G,U(1))$
&Abstract group $G$& $\mathcal{H}^{2}(G,U(1))$\\
\hline
$ Z_{2}^T$ & $\mathbb{Z}_{2}$ &

$(Z_{4}\times Z_{2})\times Z_{2}^T$&  $\mathbb{Z}_{2}^{4}$ &

$(Z_{6}\times Z_{2})\times Z_{2}^T$& $\mathbb{Z}_{2}^{4}$   \\
\hline

$Z_{2}\times Z_{2}^T$ & $\mathbb{Z}_{2}^{2}$ &

$[(Z_4\rtimes Z_2)\times Z_{2}]\times Z_2^T$& $\mathbb{Z}_{2}^{7}$ &

$[(Z_6\rtimes Z_2)\times Z_{2}]\times Z_2^T$& $\mathbb{Z}_{2}^{7}$   \\
\hline

$(Z_{2}\times Z_{2})\times Z_{2}^T$ & $\mathbb{Z}_{2}^{4}$ &

$Z_{3}\times Z_{2}^T$&$\mathbb{Z}_{2}$ &

$A_{4}\times Z_{2}^T$&$\mathbb{Z}_{2}^{2}$   \\
\hline

$[(Z_{2}\times Z_{2})\times Z_{2}]\times Z_{2}^T$ & $\mathbb{Z}_{2}^{7}$ &

$Z_{6}\times Z_{2}^T$&$\mathbb{Z}_{2}^{2}$ &

$(A_{4}\times Z_{2})\times Z_{2}^T$& $\mathbb{Z}_{2}^{3}$   \\
\hline

$Z_{4}\times Z_{2}^T$ & $\mathbb{Z}_{2}^{2}$ &

$(Z_{3}\rtimes Z_{2})\times Z_{2}^T$&$\mathbb{Z}_{2}^{2}$ &

$(A_{4}\rtimes Z_{2})\times Z_{2}^T$& $\mathbb{Z}_{2}^{3}$   \\
\hline

$(Z_{4}\rtimes Z_{2})\times Z_{2}^T$ & $\mathbb{Z}_{2}^{4}$ &

$(Z_{6}\rtimes Z_{2})\times Z_{2}^T$& $\mathbb{Z}_{2}^{4}$&

$[(A_{4}\rtimes Z_{2})\times Z_{2}]\times Z_{2}^T$& $\mathbb{Z}_{2}^{5}$   \\
\hline
\end{tabular}
\begin{tabular}{ |c|c|c|c| }
\hline
Abstract group& Concrete group& Generators  & Invariants\\ %\del{of point group}
\hline
$Z_{2}\times Z_{2}^T$
&$C_{i}\times Z_{2}^T$
& $P, T$      %$C_{i}=\{E, P\}$
& ($\chi_T$,$\chi_{PT}$)\\
\hline

$(Z_{2}\times Z_{2})\times Z_{2}^T$
&$C_{2v}^{}\times Z_{2}^T$
&   $C_{2x},\mathcal{M}_{y}, PT$     %$C_{2v}^{}=\{E,C_{2x},\mathcal{M}_{y},\mathcal{M}_{z}\}$
&($\frac{\omega_{2}(\mathcal{M}_{y},C_{2x})}{\omega_{2}(C_{2x},\mathcal{M}_{y})}$,$\chi_{PT}$,
$\chi_{T\mathcal{M}_{x}}$, $\chi_{TC_{2y}}$)  \\

%&$C_{2v}^{2}\times Z_{2}^T$, $C_{2v}^{2}=\{E,\mathcal{M}_{x}, C_{2y},\mathcal{M}_{z}\}$,$\mathbb{T}=PT$  \\
%
%&$C_{2v}^{3}\times Z_{2}^T$, $C_{2v}^{3}=\{E,\mathcal{M}_{x}, \mathcal{M}_{y},C_{2z}\}$,$\mathbb{T}=PT$  \\
%
%&$C_{2v}^{4}\times Z_{2}^T$, $C_{2v}^{4}=\{E,\mathcal{M}_{db}, \mathcal{M}_{da},C_{2z}\}$,$\mathbb{T}=PT$  \\
%
%&$C_{2v}^{5}\times Z_{2}^T$, $C_{2v}^{5}=\{E, \mathcal{M}_{d1},\mathcal{M}_{v1}, C_{2}\}$,$\mathbb{T}=PT$  \\
%
%&$C_{2v}^{6}\times Z_{2}^T$, $C_{2v}^{6}=\{E, C'_{21},\mathcal{M}_{v1},\mathcal{M}_{h}\}$,$\mathbb{T}=PT$  \\
%
%&$C_{2v}^{7}\times Z_{2}^T$, $C_{2v}^{7}=\{E,\mathcal{M}_{d1},C''_{21}, \mathcal{M}_{h}\}$,$\mathbb{T}=PT$  \\
%
%&$C_{2v}^{8}\times Z_{2}^T$, $C_{2v}^{8}=\{E,\mathcal{M}_{d2},C''_{22}, \mathcal{M}_{h}\}$,$\mathbb{T}=PT$  \\
%
%&$C_{2v}^{9}\times Z_{2}^T$, $C_{2v}^{9}=\{E,\mathcal{M}_{db},C_{2a}, \mathcal{M}_{z}\}$,$\mathbb{T}=PT$  \\
%
%&$C_{2v}^{10}\times Z_{2}^T$, $C_{2v}^{10}=\{E,C_{2b}, \mathcal{M}_{da},\mathcal{M}_{z}\}$,$\mathbb{T}=PT$  \\
%
%&$C_{2v}^{11}\times Z_{2}^T$, $C_{2v}^{11}=\{E,C_{2c}, \mathcal{M}_{y},\mathcal{M}_{de}\}$,$\mathbb{T}=PT$  \\

&$D_{2}^{}\times Z_{2}^T$
&$C_{2x}, C_{2y}, PT$     %$D_{2}^{}=\{E,C_{2x}, C_{2y},C_{2z}\}$
&($\frac{\omega_{2}(C_{2y},C_{2x})}{\omega_{2}(C_{2x},C_{2y})}$,$\chi_{PT}$,
$\chi_{T\mathcal{M}_{x}}$, $\chi_{T\mathcal{M}_{y}}$)  \\

%&$D_{2}^{2}\times Z_{2}^T$, $D_{2}^{2}=\{E,C_{2b}, C_{2a},C_{2z}\}$,$\mathbb{T}=PT$  \\
%
%&$D_{2}^{3}\times Z_{2}^T$, $D_{2}^{3}=\{E,C'_{21}, C''_{21},C_{2}\}$,$\mathbb{T}=PT$  \\
%
%&$D_{2}^{4}\times Z_{2}^T$, $D_{2}^{4}=\{E,C_{2x}, C_{2f},C_{2d}\}$,$\mathbb{T}=PT$  \\

&$C_{2h}^{1}\times Z_{2}^T$
& $C_{2z},P,T$       %$C_{2h}^{1}=\{E,C_{2z},P,\mathcal{M}_{z}\}$
&($\frac{\omega_{2}(P,C_{2z})}{\omega_{2}(C_{2z},P)}$,$\chi_T$ ,$\chi_{TC_{2z}}$, $\chi_{PT}$)  \\

&$C_{2h}^{2}\times Z_{2}^T$
& $C_{2x},P,T$     %$C_{2h}^{2}=\{E,C_{2x},P,\mathcal{M}_{x}\}$
&($\frac{\omega_{2}(P,C_{2x})}{\omega_{2}(C_{2x},P)}$,$\chi_T$ ,$\chi_{TC_{2x}}$, $\chi_{PT}$)  \\

&$C_{2h}^{3}\times Z_{2}^T$
& $C_{2y},P,T$   %$C_{2h}^{3}=\{E,C_{2y},P,\mathcal{M}_{y}\}$
&($\frac{\omega_{2}(P,C_{2y})}{\omega_{2}(C_{2y},P)}$,$\chi_T$ ,$\chi_{TC_{2y}}$, $\chi_{PT}$)  \\

&$C_{2h}^{4}\times Z_{2}^T$
& $C'_{21},P,T$    %$C_{2h}^{4}=\{E,C'_{21},P,\mathcal{M}_{d1}\}$
& ($\frac{\omega_{2}(P,C'_{21})}{\omega_{2}(C'_{21},P)}$,$\chi_T$ ,$\chi_{TC'_{21}}$, $\chi_{PT}$)\\

&$C_{2h}^{5}\times Z_{2}^T$
& $C'_{22},P,T$ %$C_{2h}^{5}=\{E,C'_{22},P,\mathcal{M}_{d2}\}$
&($\frac{\omega_{2}(P,C'_{22})}{\omega_{2}(C'_{22},P)}$,$\chi_T$ ,$\chi_{TC'_{22}}$, $\chi_{PT}$) \\

&$C_{2h}^{6}\times Z_{2}^T$
& $C'_{23},P,T$   %$C_{2h}^{6}=\{E,C'_{23},P,\mathcal{M}_{d3}\}$
&($\frac{\omega_{2}(P,C'_{23})}{\omega_{2}(C'_{23},P)}$,$\chi_T$ ,$\chi_{TC'_{23}}$, $\chi_{PT}$)\\

&$C_{2h}^{7}\times Z_{2}^T$
& $C''_{21},P,T$ %$C_{2h}^{7}=\{E,C''_{21},P,\mathcal{M}_{v1}\}$
&($\frac{\omega_{2}(P,C''_{21})}{\omega_{2}(C''_{21},P)}$,$\chi_T$ ,$\chi_{TC''_{21}}$, $\chi_{PT}$)  \\

&$C_{2h}^{8}\times Z_{2}^T$
& $C_{2},P,T$  %$C_{2h}^{8}=\{E,C_{2},P,\mathcal{M}_{h}\}$
& ($\frac{\omega_{2}(P,C_{2})}{\omega_{2}(C_{2},P)}$,$\chi_T$ ,$\chi_{TC_{2}}$, $\chi_{PT}$) \\
\hline

$(Z_{2}\times Z_{2}\times Z_{2})\times Z_{2}^T$
&$D_{2h}^{1}\times Z_{2}^T$
&$C_{2x},C_{2y},P,T$  %$D_{2h}^{1}=\{E,C_{2x},C_{2y},C_{2z},P,\mathcal{M}_{x},\mathcal{M}_{y},\mathcal{M}_{z}\}$
&($\frac{\omega_{2}(C_{2x},C_{2y})}{\omega_{2}(C_{2y},C_{2x})}$, $\chi_T$,$\chi_{PT}$,
$\chi_{TC_{2x}}$,$\chi_{TC_{2y}}$, $\frac{\omega_{2}(C_{2x},P)}{\omega_{2}(P,C_{2x})}$,
$\frac{\omega_{2}(C_{2y},P)}{\omega_{2}(P,C_{2y})}$)\\

&$D_{2h}^{2}\times Z_{2}^T$
& $C_{2b}, C_{2a},P,T$      %$D_{2h}^{2}=\{E,C_{2b}, C_{2a},C_{2z},P,\mathcal{M}_{db},\mathcal{M}_{da},\mathcal{M}_{z}\}$
&($\frac{\omega_{2}(C_{2b},C_{2a})}{\omega_{2}(C_{2a},C_{2b})}$, $\chi_T$,$\chi_{PT}$,
$\chi_{TC_{2b}}$,$\chi_{TC_{2a}}$, $\frac{\omega_{2}(C_{2b},P)}{\omega_{2}(P,C_{2b})}$,
$\frac{\omega_{2}(C_{2a},P)}{\omega_{2}(P,C_{2a})}$) \\

&$D_{2h}^{3}\times Z_{2}^T$
& $C'_{21}, C''_{21},P,T$    %$D_{2h}^{3}=\{E,C'_{21}, C''_{21},C_{2},P,\mathcal{M}_{d1},\mathcal{M}_{v1},\mathcal{M}_{h}\}$
&($\frac{\omega_{2}(C'_{21},C''_{21})}{\omega_{2}(C''_{21},C'_{21})}$, $\chi_T$,$\chi_{PT}$,
$\chi_{TC'_{21}}$,$\chi_{TC''_{21}}$, $\frac{\omega_{2}(C'_{21},P)}{\omega_{2}(P,C'_{21})}$,
$\frac{\omega_{2}(C''_{21},P)}{\omega_{2}(P,C''_{21})}$)\\

%&$C_{2v}^{}\times Z_{2}^T$, $C_{2v}^{}=\{E,\mathcal{M}_{de},C_{2y}, \mathcal{M}_{dc}\}$,$\mathbb{T}=PT$  \\

\hline
$Z_{4}\times Z_{2}^T$
&$S_{4}\times Z_{2}^T$
& $S_{4z}^{-},PT$    %$S_{4}=\{E,S_{4z}^{-},C_{2z},S_{4z}^{+}\}$
& ($\chi_{PT}$, $\chi_{T\mathcal{M}_{z}}$)\\

\hline
$(Z_{4}\rtimes Z_{2})\times Z_{2}^T$
%&$C_{4v}\times Z_{2}^T$, $C_{4v}=\{E,C_{4z}^{+},C_{2z},C_{4z}^{-},
%\mathcal{M}_{x},\mathcal{M}_{da}, \mathcal{M}_{y},\mathcal{M}_{db}\}$,
%$\mathbb{T}=PT$  \\

%&$C_{4v}'\times Z_{2}^T$, $C_{4v}'=\{E,C_{4y}^{+},C_{2y},C_{4y}^{-},
%\mathcal{M}_{z},\mathcal{M}_{dc}, \mathcal{M}_{x},\mathcal{M}_{de}\}$,
%$\mathbb{T}=PT$  \\

&$D_{2d}^{1}\times Z_{2}^T$
& $S_{4z}^{-},C_{2x},PT$ %$D_{2d}^{1}=\{E,S_{4z}^{-},C_{2z},S_{4z}^{+},C_{2x},\mathcal{M}_{da}, C_{2y},\mathcal{M}_{db}\}$
&($\frac{\omega_{2}(C_{2y},C_{2x})}{\omega_{2}(C_{2x},C_{2y})}$,$\chi_{PT}$,$\chi_{T\mathcal{M}_{x}}$,
$\chi_{TC_{2a}}$)  \\

%&$D_{2d}^{2}\times Z_{2}^T$, $D_{2d}^{2}=\{E,S_{4z}^{-},C_{2z},S_{4z}^{+},
%\mathcal{M}_{x},C_{2a}, \mathcal{M}_{y},C_{2b}\}$,
%$\mathbb{T}=PT$  \\

%&$D_{2d}^{3}\times Z_{2}^T$, $D_{2d}^{3}=\{E,S_{4y}^{-},C_{2y},S_{4y}^{+},
%C_{2z},\mathcal{M}_{dc}, C_{2x},\mathcal{M}_{de}\}$,
%$\mathbb{T}=PT$  \\

&$D_{2d}^{2}\times Z_{2}^T$
& $S_{4x}^{+},\mathcal{M}_{y},PT$ %$D_{2d}^{2}=\{E,S_{4x}^{+},C_{2x},S_{4x}^{-},\mathcal{M}_{y},C_{2f},\mathcal{M}_{z}, C_{2d}\}$
& ($\frac{\omega_{2}(\mathcal{M}_{y},\mathcal{M}_{z})}{\omega_{2}(\mathcal{M}_{z},\mathcal{M}_{y})}$,
$\chi_{PT}$, $\chi_{TC_{2y}}$,$\chi_{T\mathcal{M}_{df}}$)\\

%&$D_{4}^{1}\times Z_{2}^T$, $D_{4}^{1}=\{E,C_{4z}^{+},C_{2z},C_{4z}^{-},C_{2x},C_{2a}, C_{2y},C_{2b}\}$,
%$\mathbb{T}=PT$  \\

%&$D_{4}^{2}\times Z_{2}^T$, $D_{4}^{2}=\{E,C_{4y}^{+},C_{2y},C_{4y}^{-},C_{2z},C_{2c}, C_{2x},C_{2e}\}$,
%$\mathbb{T}=PT$  \\
\hline
$(Z_{4}\times Z_{2})\times Z_{2}^T$
&$C_{4h}\times Z_{2}^T$
& $C_{4z}^{+},P,T$    %$C_{4h}=\{E,C_{4z}^{+},C_{2z},C_{4z}^{-},P,S_{4z}^{-},\mathcal{M}_{z},S_{4z}^{+}\}$
& ($\frac{\omega_{2}(C_{4z}^{+},P)}{\omega_{2}(P,C_{4z}^{+})}$,$\chi_T$,$\chi_{PT}$,
$\chi_{T\mathcal{M}_{z}}$) \\
\hline
$[(Z_4\rtimes Z_2)\times Z_{2}]\times Z_2^T$
&$D_{4h}^{1}\times Z_{2}^T$
& $C_{4z}^{+},C_{2x},P,T$      %$D_{4h}^{1}=\{E,C_{4z}^{+},C_{2z},C_{4z}^{-},C_{2x},C_{2a}, C_{2y},C_{2b},
%P,S_{4z}^{-},\mathcal{M}_{z},S_{4z}^{+},\mathcal{M}_{x},\mathcal{M}_{da}, \mathcal{M}_{y},\mathcal{M}_{db}\}$
&($\frac{\omega_{2}(C_{2x},C_{2y})}{\omega_{2}(C_{2y},C_{2x})}$, $\chi_T$,$\chi_{PT}$,
$\chi_{TC_{2x}}$,$\chi_{TC_{2a}}$, $\frac{\omega_{2}(C_{2x},P)}{\omega_{2}(P,C_{2x})}$,
$\frac{\omega_{2}(C_{2a},P)}{\omega_{2}(P,C_{2a})}$)  \\

&$D_{4h}^{2}\times Z_{2}^T$
& $C_{4y}^{+},C_{2z},P,T$      %$D_{4h}^{2}=\{E,C_{4y}^{+},C_{2y},C_{4y}^{-},C_{2z},C_{2c}, C_{2x},C_{2e},
%P,S_{4y}^{-},\mathcal{M}_{y},S_{4y}^{+},\mathcal{M}_{z},\mathcal{M}_{dc}, \mathcal{M}_{x},\mathcal{M}_{de}\}$
&($\frac{\omega_{2}(C_{2x},C_{2z})}{\omega_{2}(C_{2z},C_{2x})}$, $\chi_T$,$\chi_{PT}$,
$\chi_{TC_{2z}}$,$\chi_{TC_{2c}}$, $\frac{\omega_{2}(C_{2z},P)}{\omega_{2}(P,C_{2z})}$,
$\frac{\omega_{2}(C_{2c},P)}{\omega_{2}(P,C_{2c})}$)  \\

\hline
$Z_{3}\times Z_{2}^T$
&$C_{3}^{}\times Z_{2}^T$
&$C_{3}^{+},PT$     %$C_{3}^{}=\{E,C_{3}^{+},C_{3}^{-}\}$
& $\chi_{PT}$ \\

\hline
$Z_{6}\times Z_{2}^T$
&$C_{3i}^{1}\times Z_{2}^T$
& $S_{6}^{+},T$   %$C_{3i}^{1}=\{E,S_{6}^{+},C_{3}^{+},P,C_{3}^{-},S_{6}^{-}\}$
& ($\chi_T$,$\chi_{PT}$)\\

&$C_{3i}^{2}\times Z_{2}^T$
& $S_{61}^{+},T$   %$C_{3i}^{2}=\{E,S_{61}^{+},C_{31}^{+},P,C_{31}^{-},S_{61}^{-}\}$
& ($\chi_T$,$\chi_{PT}$) \\

&$C_{3h}^{}\times Z_{2}^T$
&$S_{3}^{-},PT$   %$C_{3h}^{}=\{E,S_{3}^{-},C_{3}^{+},\mathcal{M}_{h},C_{3}^{-},S_{3}^{+}\}$
& ($\chi_{PT}$,$\chi_{TC_{2}}$)\\

\hline

$(Z_{3}\rtimes Z_{2})\times Z_{2}^T$
&$C_{3v}^{}\times Z_{2}^T$
& $C_{3}^{+},\mathcal{M}_{d1},PT$  %$C_{3v}^{}=\{E,C_{3}^{+},C_{3}^{-},\mathcal{M}_{d1},\mathcal{M}_{d3},\mathcal{M}_{d2}\}$
&($\chi_{PT}$,$\chi_{TC'_{21}}$)  \\

%&$C_{3v}^{2}\times Z_{2}^T$, $C_{3v}^{2}=\{E,C_{31}^{+},C_{31}^{-},
%\mathcal{M}_{db}, \mathcal{M}_{de}, \mathcal{M}_{df}\}$,
%$\mathbb{T}=PT$  \\

%&$D_{3}^{1}\times Z_{2}^T$, $D_{3}^{1}=\{E,C_{3}^{+},C_{3}^{-},
%C'_{21},C'_{23},C'_{22}\}$,
%$\mathbb{T}=PT$  \\

&$D_{3}^{}\times Z_{2}^T$
& $C_{3}^{+},C''_{21},PT$  %$D_{3}^{}=\{E,C_{3}^{+},C_{3}^{-},C''_{21},C''_{23},C''_{22}\}$
&($\chi_{PT}$, $\chi_{T\mathcal{M}_{v1}}$) \\
\hline

$(Z_{6}\rtimes Z_{2})\times Z_{2}^T$
%&$C_{6v}\times Z_{2}^T$, $C_{6v}=\{E,C_{6}^{+},C_{3}^{+},C_{2},C_{3}^{-},C_{6}^{-},
%\mathcal{M}_{d1},\mathcal{M}_{v2},\mathcal{M}_{d3},
%\mathcal{M}_{v1},\mathcal{M}_{d2},\mathcal{M}_{v3}\}$,$\mathbb{T}=PT$  \\

%&$D_{3h}^{1}\times Z_{2}^T$, $D_{3h}^{1}=\{E,S_{3}^{-},C_{3}^{+},\mathcal{M}_{h},C_{3}^{-},S_{3}^{+},
%C'_{21},\mathcal{M}_{v2},C'_{23},\mathcal{M}_{v1},C'_{22},\mathcal{M}_{v3}\}$,$\mathbb{T}=PT$  \\

&$D_{3h}^{}\times Z_{2}^T$
&$S_{3}^{-},\mathcal{M}_{d1},PT$ %$D_{3h}^{}=\{E,S_{3}^{-},C_{3}^{+},\mathcal{M}_{h},C_{3}^{-},S_{3}^{+},
%\mathcal{M}_{d1},C''_{22},\mathcal{M}_{d3},C''_{21},\mathcal{M}_{d2},C''_{23}\}$
&($\frac{\omega_{2}(\mathcal{M}_{h},\mathcal{M}_{d1})}{\omega_{2}(\mathcal{M}_{d1},\mathcal{M}_{h})}$,
$\chi_{PT}$, $\chi_{TC_{2}}$ ,$\chi_{TC'_{21}}$)  \\

%&$D_{6}\times Z_{2}^T$, $D_{6}=\{E,C_{6}^{+},C_{3}^{+},C_{2},C_{3}^{-},C_{6}^{-},
%C'_{21},C''_{22},C'_{23},C''_{21},C'_{22},C''_{23}\}$,$\mathbb{T}=PT$  \\

&$D_{3d}^{1}\times Z_{2}^T$
&$S_{6}^{+},C'_{21},T$ %$D_{3d}^{1}=\{E,S_{6}^{+},C_{3}^{+},P,C_{3}^{-},S_{6}^{-},
%C'_{21},\mathcal{M}_{d2},C'_{23},\mathcal{M}_{d1},C'_{22},\mathcal{M}_{d3}\}$
&($\frac{\omega_{2}(P,C'_{21})}{\omega_{2}(C'_{21},P)}$,$\chi_T$
, $\chi_{PT}$, $\chi_{TC'_{21}}$) \\

&$D_{3d}^{2}\times Z_{2}^T$
& $S_{6}^{+},C''_{21},T$  %$D_{3d}^{2}=\{E,S_{6}^{+},C_{3}^{+},P,C_{3}^{-},S_{6}^{-},
%C''_{21},\mathcal{M}_{v2},C''_{23},\mathcal{M}_{v1},C''_{22},\mathcal{M}_{v3}\}$
& ($\frac{\omega_{2}(P,C''_{21})}{\omega_{2}(C''_{21},P)}$,$\chi_T$
, $\chi_{PT}$, $\chi_{TC''_{21}}$) \\

&$D_{3d}^{3}\times Z_{2}^T$
&$S_{61}^{+},C_{2b},T$ %$D_{3d}^{3}=\{E,S_{61}^{+},C_{31}^{+},P,C_{31}^{-},S_{61}^{-},
%C_{2b},\mathcal{M}_{df},C_{2e},\mathcal{M}_{db},C_{2f},\mathcal{M}_{de}\}$
&($\frac{\omega_{2}(P,C_{2b})}{\omega_{2}(C_{2b},P)}$,$\chi_T$
, $\chi_{PT}$, $\chi_{TC_{2b}}$)  \\
\hline
$(Z_{6}\times Z_{2})\times Z_{2}^T$
&$C_{6h}\times Z_{2}^T$
& $C_{6}^{+},P,T$  %$C_{6h}=\{E,C_{6}^{+},C_{3}^{+},C_{2},C_{3}^{-},C_{6}^{-},P,S_{3}^{-},S_{6}^{-},\mathcal{M}_{h},S_{6}^{+},S_{3}^{+}\}$
&($\frac{\omega_{2}(C_{6}^{+},P)}{\omega_{2}(P,C_{6}^{+})}$,$\chi_T$,$\chi_{PT}$,
$\chi_{T\mathcal{M}_{h}}$)  \\
\hline

$[(Z_6\rtimes Z_2)\times Z_{2}]\times Z_2^T$
&$D_{6h}^{}\times Z_{2}^T$
& $C_{6}^{+},C'_{21},P,T$
&($\frac{\omega_{2}(C'_{21},C''_{21})}{\omega_{2}(C''_{21},C'_{21})}$, $\chi_T$,$\chi_{PT}$,
$\chi_{TC'_{21}}$,$\chi_{TC''_{21}}$, $\frac{\omega_{2}(C'_{21},P)}{\omega_{2}(P,C'_{21})}$,
$\frac{\omega_{2}(C''_{21},P)}{\omega_{2}(P,C''_{21})}$)  \\
\hline

$(A_{4}\times Z_{2})\times Z_{2}^T$
&$T_{h}\times Z_{2}^T$
&$C_{31}^{+},C_{2x},C_{2y},P,T$
&($\frac{\omega_{2}(C_{2x},C_{2y})}{\omega_{2}(C_{2y},C_{2x})}$, $\chi_T$,$\chi_{PT}$)\\
\hline

$[(A_{4}\rtimes Z_{2})\times Z_{2} ]\times Z_{2}^T$
&$O_{h}\times Z_{2}^T$
&$C_{31}^{+},C_{2x},C_{2y},C_{2a},P,T$
&($\frac{\omega_{2}(C_{2x},C_{2y})}{\omega_{2}(C_{2y},C_{2x})}$, $\chi_T$,$\chi_{PT}$,$\chi_{TC_{2a}}$,
$\frac{\omega_{2}(C_{2a},P)}{\omega_{2}(P,C_{2a})}$)\\
\hline

\end{tabular}
\begin{tabular}{ |c|cc|c|c| }
\hline
Shubnikov space group &symmetry point& $G_{\mathbf{Q}}$ &invariants (electron)& invariants (Magnon)\\
\hline
2.7~\textrm{IV}&$\Gamma$&$C_{i}\times Z_{2}^T$&($-1,-1$)  &($+1,+1$) \\

&B&$C_{i}\times Z_{2}^T$&($+1,-1$)  &($-1,+1$) \\

&F&$C_{i}\times Z_{2}^T$&($-1,-1$)  &($+1,+1$) \\

&G&$C_{i}\times Z_{2}^T$&($-1,-1$)  &($+1,+1$) \\
\hline
10.47~\textrm{IV}&$\Gamma$&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$) \\

&B&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$) \\

&Y&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,-1$)  &($+1,-1,+1,+1$) \\

&Z&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$) \\

&C&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,-1$)  &($+1,-1,+1,+1$) \\

&D&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$) \\

&A&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,-1$)  &($+1,-1,+1,+1$) \\

&E&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,-1$)  &($+1,-1,+1,+1$) \\
\hline
10.48~\textrm{IV}&$\Gamma$&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$) \\

&B&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$) \\

&Y&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$) \\

&Z&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,-1,-1$)  &($+1,-1,-1,+1$) \\

&C&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,-1,-1$)  &($+1,-1,-1,+1$) \\

&D&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,-1,-1$)  &($+1,-1,-1,+1$) \\

&A&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$) \\

&E&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,-1,-1$)  &($+1,-1,-1,+1$) \\
\hline
10.49~\textrm{IV}&$\Gamma$&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$) \\

&B&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$) \\

&Y&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,-1$)  &($+1,-1,+1,+1$) \\

&Z&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,-1,-1$)  &($+1,-1,-1,+1$) \\

&C&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,-1$)  &($+1,+1,-1,+1$) \\

&D&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,-1,-1$)  &($+1,-1,-1,+1$) \\

&A&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,-1$)  &($+1,-1,+1,+1$) \\

&E&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,-1$)  &($+1,+1,-1,+1$) \\
\hline
11.55~\textrm{IV}&$\Gamma$&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$) \\

&B&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$) \\

&Y&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,-1$)  &($+1,-1,+1,+1$) \\

&Z&$C_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1$)  &($-1,+1,-1,+1$) \\

&C&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,-1,-1$)  &($-1,-1,-1,+1$) \\

&D&$C_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1$)  &($-1,+1,-1,+1$) \\

&A&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,-1$)  &($+1,-1,+1,+1$) \\

&E&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,-1,-1$)  &($-1,-1,-1,+1$) \\
\hline
11.56~\textrm{IV}&$\Gamma$&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$) \\

&B&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$)  \\

&Y&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$) \\

&Z&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,-1$)  &($-1,-1,+1,+1$) \\

&C&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,-1$)  &($-1,-1,+1,+1$) \\

&D&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,-1$)  &($-1,-1,+1,+1$) \\

&A&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$) \\

&E&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,-1$)  &($-1,-1,+1,+1$) \\
\hline
11.57~\textrm{IV}&$\Gamma$&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$)  \\

&B&$C_{2h}^{1}\times Z_{2}^T$& ($+1,-1,+1,-1$)  &($+1,+1,+1,+1$)  \\

&Y&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,-1$)  &($+1,-1,+1,+1$) \\

&Z&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,-1$)  &($-1,-1,+1,+1$)  \\

&C&$C_{2h}^{1}\times Z_{2}^T$&($-1,-1,+1,-1$)  &($-1,+1,+1,+1$) \\

&D&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,-1$)  &($-1,-1,+1,+1$) \\

&A&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,-1$)  &($+1,-1,+1,+1$) \\

&E&$C_{2h}^{1}\times Z_{2}^T$&($-1,-1,+1,-1$)  &($-1,+1,+1,+1$) \\
\hline
12.63~\textrm{IV}&$\Gamma$&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$) \\

&A&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,-1$)  &($+1,-1,+1,+1$) \\

&Z&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$)\\

&M&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,-1$)  &($+1,-1,+1,+1$) \\

&L&$C_{i}\times Z_{2}^T$&($+1,-1$)  &($-1,+1$) \\

&V&$C_{i}\times Z_{2}^T$&($-1,-1$)  &($+1,+1$) \\
\hline

\end{tabular}
\begin{tabular}{ |c|cc|c|c| }
\hline
Shubnikov space group &symmetry point& $G_{\mathbf{Q}}$ &invariants (electron)& invariants (Magnon)\\
\hline

12.64~\textrm{IV}&$\Gamma$&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$) \\

&A&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$)\\

&Z&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$) \\

&M&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$)\\

&L&$C_{i}\times Z_{2}^T$&($+1,-1$)  &($-1,+1$) \\

&V&$C_{i}\times Z_{2}^T$&($+1,-1$)  &($-1,+1$) \\
\hline

13.70~\textrm{IV}&$\Gamma$&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$) \\

&B&$C_{2h}^{1}\times Z_{2}^T$&($-1,-1,+1,-1$)  &($-1,+1,+1,+1$) \\

&Y&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,-1$)  &($+1,-1,+1,+1$) \\

&Z&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$)\\

&C&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,-1$)  &($+1,-1,+1,+1$) \\

&D&$C_{2h}^{1}\times Z_{2}^T$&($-1,-1,+1,-1$)  &($-1,+1,+1,+1$) \\

&A&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,-1$)  &($-1,-1,+1,+1$)\\

&E&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,-1$)  &($-1,-1,+1,+1$)\\
\hline
13.71~\textrm{IV}&$\Gamma$&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$) \\

&B&$C_{2h}^{1}\times Z_{2}^T$&($-1,-1,+1,-1$)  &($-1,+1,+1,+1$) \\

&Y&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$)\\

&Z&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,-1,-1$)  &($+1,-1,-1,+1$) \\

&C&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,-1,-1$)  &($+1,-1,-1,+1$)\\

&D&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,-1,-1$)  &($-1,-1,-1,+1$) \\

&A&$C_{2h}^{1}\times Z_{2}^T$&($-1,-1,+1,-1$)  &($-1,+1,+1,+1$) \\

&E&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,-1,-1$)  &($-1,-1,-1,+1$) \\
\hline
13.72~\textrm{IV}&$\Gamma$&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$)\\

&B&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,-1$)  &($-1,-1,+1,+1$) \\

&Y&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$)\\

&Z&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$)\\

&C&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$)\\

&D&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,-1$)  &($-1,-1,+1,+1$)\\

&A&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,-1$)  &($-1,-1,+1,+1$)\\

&E&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,-1$)  &($-1,-1,+1,+1$)\\
\hline
13.73~\textrm{IV}&$\Gamma$&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$) \\

&B&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,-1$)  &($-1,-1,+1,+1$)\\

&Y&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$)\\

&Z&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,-1,-1$)  &($+1,-1,-1,+1$)\\

&C&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,-1,-1$)  &($+1,-1,-1,+1$) \\

&D&$C_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1$)  &($-1,+1,-1,+1$) \\

&A&$C_{2h}^{1}\times Z_{2}^T$& ($-1,+1,+1,-1$)  &($-1,-1,+1,+1$)\\

&E&$C_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1$)  &($-1,+1,-1,+1$) \\
\hline
13.74~\textrm{IV}&$\Gamma$&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$)\\

&B&$C_{2h}^{1}\times Z_{2}^T$&($-1,-1,+1,-1$)  &($-1,+1,+1,+1$) \\

&Y&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,-1$)  &($+1,-1,+1,+1$) \\

&Z&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,-1,-1$)  &($+1,-1,-1,+1$)\\

&C&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,-1$)  &($+1,+1,-1,+1$) \\

&D&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,-1,-1$)  &($-1,-1,-1,+1$) \\

&A&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,-1$)  &($-1,-1,+1,+1$)\\

&E&$C_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1$)  &($-1,+1,-1,+1$)  \\
\hline
14.80~\textrm{IV}&$\Gamma$&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$)\\

&B&$C_{2h}^{1}\times Z_{2}^T$&($-1,-1,+1,-1$)  &($-1,+1,+1,+1$) \\

&Y&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,-1$)  &($+1,-1,+1,+1$) \\

&Z&$C_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1$)  &($-1,+1,-1,+1$) \\

&C&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,-1,-1$)  &($-1,-1,-1,+1$) \\

&D&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$)\\

&A&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,-1$)  &($-1,-1,+1,+1$) \\

&E&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,-1,-1$)  &($+1,-1,-1,+1$)\\
\hline
14.81~\textrm{IV}&$\Gamma$&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$)\\

&B&$C_{2h}^{1}\times Z_{2}^T$&($-1,-1,+1,-1$)  &($-1,+1,+1,+1$)  \\

&Y&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$) \\

&Z&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,-1$)  &($-1,-1,+1,+1$) \\

&C&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,-1$)  &($-1,-1,+1,+1$) \\

&D&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,-1$)  &($+1,-1,+1,+1$) \\

&A&$C_{2h}^{1}\times Z_{2}^T$&($-1,-1,+1,-1$)  &($-1,+1,+1,+1$) \\

&E&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,-1$)  &($+1,-1,+1,+1$) \\
\hline

\end{tabular}
\begin{tabular}{ |c|cc|c|c| }
\hline
Shubnikov space group &symmetry point& $G_{\mathbf{Q}}$ &invariants (electron)& invariants (Magnon)\\
\hline

14.82~\textrm{IV}&$\Gamma$&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$)\\

&B&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,-1$)  &($-1,-1,+1,+1$) \\

&Y&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$)\\

&Z&$C_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1$)  &($-1,+1,-1,+1$) \\

&C&$C_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1$)  &($-1,+1,-1,+1$)  \\

&D&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,-1,-1$)  &($+1,-1,-1,+1$) \\

&A&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,-1$)  &($-1,-1,+1,+1$) \\

&E&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,-1,-1$)  &($+1,-1,-1,+1$)\\
\hline

14.83~\textrm{IV}&$\Gamma$&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$)\\

&B&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,-1$)  &($-1,-1,+1,+1$) \\

&Y&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$)\\

&Z&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,-1$)  &($-1,-1,+1,+1$) \\

&C&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,-1$)  &($-1,-1,+1,+1$) \\

&D&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$)\\

&A&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,-1$)  &($-1,-1,+1,+1$) \\

&E&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$)\\
\hline
14.84~\textrm{IV}&$\Gamma$&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$)\\

&B&$C_{2h}^{1}\times Z_{2}^T$&($-1,-1,+1,-1$)  &($-1,+1,+1,+1$) \\

&Y&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,-1$)  &($+1,-1,+1,+1$) \\

&Z&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,-1$)  &($-1,-1,+1,+1$) \\

&C&$C_{2h}^{1}\times Z_{2}^T$&($-1,-1,+1,-1$)  &($-1,+1,+1,+1$) \\

&D&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,-1$)  &($+1,-1,+1,+1$)  \\

&A&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,-1$)  &($-1,-1,+1,+1$) \\

&E&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$)\\
\hline
15.90~\textrm{IV}&$\Gamma$&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$)\\

&A&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,-1$)  &($-1,-1,+1,+1$)\\

&Z&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$)\\

&M&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,-1$)  &($-1,-1,+1,+1$)\\

&L&$C_{i}\times Z_{2}^T$&($+1,-1$)  &($-1,+1$) \\

&V&$C_{i}\times Z_{2}^T$&($-1,-1$)  &($+1,+1$) \\
\hline
15.91~\textrm{IV}&$\Gamma$&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$) \\

&A&$C_{2h}^{1}\times Z_{2}^T$&($-1,-1,+1,-1$)  &($-1,+1,+1,+1$) \\

&Z&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$)\\

&M&$C_{2h}^{1}\times Z_{2}^T$&($-1,-1,+1,-1$)  &($-1,+1,+1,+1$) \\

&L&$C_{i}\times Z_{2}^T$&($+1,-1$)  &($-1,+1$) \\

&V&$C_{i}\times Z_{2}^T$&($+1,-1$)  &($-1,+1$) \\
\hline
47.254~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,+1,+1$)  &(${\color{blue}+1,-1,+1},-1,+1,+1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$)  \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,+1,+1$)  &(${\color{blue}+1,-1,+1},-1,+1,+1,+1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,+1,+1$)  &(${\color{blue}+1,-1,+1},-1,+1,+1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,+1,+1$)  &(${\color{blue}+1,-1,+1},-1,+1,+1,+1$) \\
\hline
47.255~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,+1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,+1,+1$)  &(${\color{blue}+1,-1,+1},-1,+1,+1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$)  \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,+1,+1$)  &(${\color{blue}+1,-1,+1},-1,+1,+1,+1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,+1,+1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,-1,+1,+1$)  &($+1,+1,+1,-1,-1,+1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,-1,+1,+1$)  &($+1,+1,+1,-1,-1,+1,+1$) \\
\hline
47.256~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,+1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,+1,+1$)  &(${\color{blue}+1,-1,+1},-1,+1,+1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,+1,+1,+1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,+1,+1,+1$)  &($+1,+1,+1,-1,+1,+1,+1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,-1,+1,+1$)  &($+1,+1,+1,+1,-1,+1,+1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,-1,+1,+1$)  &($+1,+1,+1,-1,-1,+1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,-1,+1,+1$)  &(${\color{blue}+1,-1,+1},-1,-1,+1,+1$) \\
\hline

\end{tabular}
\begin{tabular}{ |c|cc|c|c| }
\hline
Shubnikov space group &symmetry point& $G_{\mathbf{Q}}$ &invariants (electron)& invariants (Magnon)\\
\hline

48.262~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,+1$)  &($+1,+1,+1,+1,+1,-1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,+1,-1$)  &(${\color{blue}+1,-1,+1},-1,+1,+1,-1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,-1$)  &($+1,+1,+1,+1,+1,-1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,-1,+1$)  &(${\color{blue}+1,-1,+1},-1,+1,-1,+1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,-1$)  &($+1,+1,+1,+1,+1,+1,-1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,-1,-1$)  &(${\color{blue}+1,-1,+1},-1,+1,-1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,+1,+1$)  &(${\color{blue}+1,-1,+1},-1,+1,+1,+1$) \\
\hline
48.263~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,-1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,-1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,+1,-1$)  &(${\color{blue}+1,-1,+1},-1,+1,+1,-1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,-1$)  &($+1,+1,+1,+1,+1,-1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,-1,+1$)  &(${\color{blue}+1,-1,+1},-1,+1,-1,+1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,+1,-1$)  &(${\color{blue}+1,-1,+1},+1,-1,+1,-1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,-1,-1,-1$)  &($+1,+1,+1,-1,-1,-1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,-1,+1,+1$)  &($+1,+1,+1,-1,-1,+1,+1$) \\
\hline

48.264~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,-1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,-1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,+1,-1$)  &(${\color{blue}+1,-1,+1},-1,+1,+1,-1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,+1,-1,+1$)  &($+1,+1,+1,-1,+1,-1,+1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,-1,+1,-1$)  &($+1,+1,+1,+1,-1,+1,-1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,-1,-1,-1$)  &($+1,+1,+1,-1,-1,-1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,-1,+1,+1$)  &(${\color{blue}+1,-1,+1},-1,-1,+1,+1$) \\
\hline
49.272~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$)  \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,+1,+1$)  &(${\color{blue}+1,-1,+1},-1,+1,+1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,-1$)  &($+1,+1,+1,+1,+1,-1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,-1,-1$)  &(${\color{blue}+1,-1,+1},-1,+1,-1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,-1$)  &($+1,+1,+1,+1,+1,-1,-1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,+1,+1$)  &(${\color{blue}+1,-1,+1},-1,+1,+1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,-1,-1$)  &(${\color{blue}+1,-1,+1},-1,+1,-1,-1$) \\
\hline
49.273~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$)  \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$)  \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\
\hline
49.274~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,+1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$)  \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,-1,-1,-1$)  &($+1,+1,+1,+1,-1,-1,-1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,+1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,-1,-1,-1$)  &($+1,+1,+1,+1,-1,-1,-1$) \\
\hline

49.275~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,+1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,+1,+1$)  &(${\color{blue}+1,-1,+1},-1,+1,+1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,-1$)  &($+1,+1,+1,+1,+1,-1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,-1,-1$)  &(${\color{blue}+1,-1,+1},-1,+1,-1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,-1,-1$)  &(${\color{blue}+1,-1,+1},+1,-1,-1,-1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,-1,+1,+1$)  &($+1,+1,+1,-1,-1,+1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,-1,-1,-1$)  &($+1,+1,+1,-1,-1,-1,-1$) \\
\hline

49.276~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,+1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,+1,+1$)  &(${\color{blue}+1,-1,+1},-1,+1,+1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,+1,-1,-1$)  &($+1,+1,+1,-1,+1,-1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,-1,-1,-1$)  &($+1,+1,+1,+1,-1,-1,-1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,-1,+1,+1$)  &($+1,+1,+1,-1,-1,+1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,-1,-1,-1$)  &(${\color{blue}+1,-1,+1},-1,-1,-1,-1$) \\
\hline
\end{tabular}
\end{table*}

\begin{table*}[htbp]
(Continued from the previous page)\\
\centering
\begin{tabular}{ |c|cc|c|c| }
\hline
Shubnikov space group &symmetry point& $G_{\mathbf{Q}}$ &invariants (electron)& invariants (Magnon)\\
\hline

50.284~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,+1$)  &($+1,+1,+1,+1,+1,-1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,+1,-1$)  &(${\color{blue}+1,-1,+1},-1,+1,+1,-1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,+1,-1$)  &(${\color{blue}+1,-1,+1},-1,+1,+1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,+1$)  &($+1,+1,+1,+1,+1,-1,+1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,-1,-1$)  &(${\color{blue}+1,-1,+1},-1,+1,-1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,-1,-1$)  &(${\color{blue}+1,-1,+1},-1,+1,-1,-1$) \\
\hline
50.285~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,+1$)  &($+1,+1,+1,+1,+1,-1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,-1$)  &($+1,+1,+1,+1,+1,+1,-1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,+1,+1,+1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}+1,-1,+1},+1,+1,+1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,+1$)  &(${\color{blue}+1,-1,+1},+1,+1,-1,+1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,-1$)  &($+1,+1,+1,+1,+1,-1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\
\hline

50.286~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,-1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,-1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,-1$)  &($+1,+1,+1,+1,+1,+1,-1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,+1,+1,+1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}+1,-1,+1},+1,+1,+1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,-1,-1,+1$)  &($+1,+1,+1,+1,-1,-1,+1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,-1,-1$)  &(${\color{blue}+1,-1,+1},+1,-1,-1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,-1,-1,-1$)  &($+1,+1,+1,+1,-1,-1,-1$) \\
\hline
50.287~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,-1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,-1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,+1,-1$)  &(${\color{blue}+1,-1,+1},-1,+1,+1,-1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,+1,-1$)  &(${\color{blue}+1,-1,+1},-1,+1,+1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,-1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,-1,+1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,-1,-1,-1$)  &($+1,+1,+1,-1,-1,-1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,-1,-1,-1$)  &($+1,+1,+1,-1,-1,-1,-1$) \\
\hline
50.288~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,-1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,-1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,+1,-1$)  &(${\color{blue}+1,-1,+1},-1,+1,+1,-1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,+1,+1,+1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,+1,+1,-1$)  &($+1,+1,+1,-1,+1,+1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,-1,-1,+1$)  &($+1,+1,+1,+1,-1,-1,+1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,-1,-1,-1$)  &($+1,+1,+1,-1,-1,-1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,-1,-1,-1$)  &(${\color{blue}+1,-1,+1},-1,-1,-1,-1$) \\
\hline
51.298~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,+1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$)  \\

&S&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,+1$) \\
\hline

51.299~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,+1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,-1,+1,-1,+1$)  &($-1,+1,+1,-1,+1,-1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,-1,+1,-1,+1$)  &($-1,+1,+1,-1,+1,-1,+1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,+1,+1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},-1,-1,-1,+1$)  &(${\color{blue}-1,-1,+1},-1,-1,-1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},-1,-1,-1,+1$)  &(${\color{blue}-1,-1,+1},-1,-1,-1,+1$) \\
\hline

51.300~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$)  \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,-1,+1,-1,+1$)  &($-1,+1,+1,-1,+1,-1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,+1,+1,+1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},-1,+1,-1,+1$)  &(${\color{blue}-1,-1,+1},-1,+1,-1,+1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,+1,+1,+1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,-1,+1,-1,+1$)  &($-1,+1,+1,-1,+1,-1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},-1,+1,-1,+1$)  &(${\color{blue}-1,-1,+1},-1,+1,-1,+1$) \\
\hline
\end{tabular}
\end{table*}

\begin{table*}[htbp]
(Continued from the previous page)\\
\centering
\begin{tabular}{ |c|cc|c|c| }
\hline
Shubnikov space group &symmetry point& $G_{\mathbf{Q}}$ &invariants (electron)& invariants (Magnon)\\
\hline

51.301~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,+1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,-1,+1,-1,+1$)  &($-1,+1,+1,-1,+1,-1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,+1,+1,+1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},-1,+1,-1,+1$)  &(${\color{blue}-1,-1,+1},-1,+1,-1,+1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,-1,+1,+1$)  &($+1,+1,+1,+1,-1,+1,+1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},-1,-1,-1,+1$)  &(${\color{blue}-1,-1,+1},-1,-1,-1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,-1,-1,-1,+1$)  &($-1,+1,+1,-1,-1,-1,+1$) \\
\hline

51.302~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$)  \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,+1,+1,+1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,+1,-1,+1$)  &($-1,+1,+1,+1,+1,-1,+1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,+1,+1,+1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,+1,-1,+1$)  &($-1,+1,+1,+1,+1,-1,+1$) \\
\hline

51.303~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,+1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,+1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,+1,+1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,-1,-1,+1$)  &($-1,+1,+1,+1,-1,-1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,-1,-1,+1$)  &($-1,+1,+1,+1,-1,-1,+1$) \\
\hline
51.304~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,+1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,+1,+1,+1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,+1,-1,+1$)  &($-1,+1,+1,+1,+1,-1,+1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,-1,+1,+1$)  &($+1,+1,+1,+1,-1,+1,+1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,-1,-1,+1$)  &($-1,+1,+1,+1,-1,-1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,-1,-1,+1$)  &(${\color{blue}-1,-1,+1},+1,-1,-1,+1$) \\
\hline
52.314~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,-1,-1,-1$)  &($-1,+1,+1,+1,-1,-1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,+1,-1$)  &(${\color{blue}+1,-1,+1},-1,+1,+1,-1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,-1$)  &($+1,+1,+1,+1,+1,-1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,-1,+1$)  &(${\color{blue}+1,-1,+1},-1,+1,-1,+1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,-1,+1,+1$)  &($-1,+1,+1,+1,-1,+1,+1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},-1,-1,-1,+1$)  &(${\color{blue}-1,-1,+1},-1,-1,-1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},-1,-1,+1,-1$)  &(${\color{blue}-1,-1,+1},-1,-1,+1,-1$) \\
\hline

52.315~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,-1$)  &($+1,+1,+1,+1,+1,+1,-1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,-1$)  &($+1,+1,+1,+1,+1,-1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,+1$)  &($+1,+1,+1,+1,+1,-1,+1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,+1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\
\hline

52.316~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,-1,-1,-1$)  &($-1,+1,+1,+1,-1,-1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,-1$)  &($+1,+1,+1,+1,+1,+1,-1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,+1$)  &(${\color{blue}+1,-1,+1},+1,+1,-1,+1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,-1,+1,+1$)  &(${\color{blue}-1,-1,+1},+1,-1,+1,+1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,-1,-1,+1$)  &($-1,+1,+1,+1,-1,-1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,-1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,-1,+1,-1$) \\
\hline
52.317~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,-1$)  &($+1,+1,+1,+1,+1,+1,-1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,+1$)  &(${\color{blue}+1,-1,+1},+1,+1,-1,+1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,+1,+1,+1$)  &($-1,+1,+1,+1,+1,+1,+1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,+1,+1,-1$)  &($-1,+1,+1,+1,+1,+1,-1$) \\
\hline
\end{tabular}
\end{table*}

\begin{table*}[htbp]
(Continued from the previous page)\\
\centering
\begin{tabular}{ |c|cc|c|c| }
\hline
Shubnikov space group &symmetry point& $G_{\mathbf{Q}}$ &invariants (electron)& invariants (Magnon)\\
\hline

52.318~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,-1,-1,-1$)  &($-1,+1,+1,+1,-1,-1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,+1,-1$)  &(${\color{blue}+1,-1,+1},-1,+1,+1,-1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,+1,-1,+1$)  &($+1,+1,+1,-1,+1,-1,+1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,-1,+1,+1$)  &(${\color{blue}-1,-1,+1},+1,-1,+1,+1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},-1,-1,-1,+1$)  &(${\color{blue}-1,-1,+1},-1,-1,-1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,-1,-1,+1,-1$)  &($-1,+1,+1,-1,-1,+1,-1$) \\
\hline
52.319~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,+1,-1$)  &(${\color{blue}+1,-1,+1},-1,+1,+1,-1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,-1$)  &($+1,+1,+1,+1,+1,-1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,-1,+1$)  &(${\color{blue}+1,-1,+1},-1,+1,-1,+1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,+1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,-1,+1,-1,+1$)  &($-1,+1,+1,-1,+1,-1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,-1,+1,+1,-1$)  &($-1,+1,+1,-1,+1,+1,-1$) \\
\hline

52.320~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,+1,-1$)  &(${\color{blue}+1,-1,+1},-1,+1,+1,-1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,+1,-1,+1$)  &($+1,+1,+1,-1,+1,-1,+1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,+1,+1,+1$)  &($-1,+1,+1,+1,+1,+1,+1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,-1,+1,-1,+1$)  &($-1,+1,+1,-1,+1,-1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},-1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},-1,+1,+1,-1$) \\
\hline
53.330~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$)  \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,+1,-1$)  &(${\color{blue}+1,-1,+1},-1,+1,+1,-1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,+1,+1,-1$)  &($-1,+1,+1,+1,+1,+1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},-1,+1,+1,+1$)  &(${\color{blue}-1,-1,+1},-1,+1,+1,+1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,+1,+1,-1$)  &($-1,+1,+1,+1,+1,+1,-1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,+1,-1$)  &(${\color{blue}+1,-1,+1},-1,+1,+1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},-1,+1,+1,+1$)  &(${\color{blue}-1,-1,+1},-1,+1,+1,+1$) \\
\hline

53.331~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,+1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,-1$)  &($+1,+1,+1,+1,+1,+1,-1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,+1,+1,-1$)  &($-1,+1,+1,+1,+1,+1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,+1,+1,+1$)  &($-1,+1,+1,+1,+1,+1,+1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,-1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,-1,+1,-1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,+1,-1$)  &(${\color{blue}+1,-1,+1},+1,-1,+1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,-1,+1,+1$)  &(${\color{blue}-1,-1,+1},+1,-1,+1,+1$) \\
\hline

53.332~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,-1$)  &($+1,+1,+1,+1,+1,+1,-1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,+1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,-1$)  &($+1,+1,+1,+1,+1,+1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,+1$) \\
\hline
53.333~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,+1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,-1$)  &($+1,+1,+1,+1,+1,+1,-1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,+1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,-1,+1,-1$)  &($-1,+1,+1,+1,-1,+1,-1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,+1,-1$)  &(${\color{blue}+1,-1,+1},+1,-1,+1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,-1,+1,+1$)  &($-1,+1,+1,+1,-1,+1,+1$) \\
\hline
53.334~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,+1,-1$)  &(${\color{blue}+1,-1,+1},-1,+1,+1,-1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,-1,+1,+1,+1$)  &($-1,+1,+1,-1,+1,+1,+1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,+1,-1$)  &(${\color{blue}+1,-1,+1},-1,+1,+1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,-1,+1,+1,+1$)  &($-1,+1,+1,-1,+1,+1,+1$) \\
\hline
\end{tabular}
\end{table*}

\begin{table*}[htbp]
(Continued from the previous page)\\
\centering
\begin{tabular}{ |c|cc|c|c| }
\hline
Shubnikov space group &symmetry point& $G_{\mathbf{Q}}$ &invariants (electron)& invariants (Magnon)\\
\hline

53.335~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,+1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,+1,-1$)  &(${\color{blue}+1,-1,+1},-1,+1,+1,-1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,+1,+1,-1$)  &($-1,+1,+1,+1,+1,+1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},-1,+1,+1,+1$)  &(${\color{blue}-1,-1,+1},-1,+1,+1,+1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,-1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,-1,+1,-1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,-1,+1,-1$)  &($+1,+1,+1,-1,-1,+1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,-1,-1,+1,+1$)  &($-1,+1,+1,-1,-1,+1,+1$) \\
\hline
53.336~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,+1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,+1,-1$)  &(${\color{blue}+1,-1,+1},-1,+1,+1,-1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,-1,+1,+1,+1$)  &($-1,+1,+1,-1,+1,+1,+1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,-1,+1,-1$)  &($-1,+1,+1,+1,-1,+1,-1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,-1,+1,-1$)  &($+1,+1,+1,-1,-1,+1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},-1,-1,+1,+1$)  &(${\color{blue}-1,-1,+1},-1,-1,+1,+1$) \\
\hline

54.346~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$)  \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,-1$)  &($+1,+1,+1,+1,+1,-1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,-1$)  &($+1,+1,+1,+1,+1,-1,-1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\
\hline

54.347~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,+1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,-1,+1,-1,+1$)  &($-1,+1,+1,-1,+1,-1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,-1$)  &($+1,+1,+1,+1,+1,-1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,-1,+1,+1,-1$)  &($-1,+1,+1,-1,+1,+1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,-1,-1$)  &(${\color{blue}+1,-1,+1},+1,-1,-1,-1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},-1,-1,-1,+1$)  &(${\color{blue}-1,-1,+1},-1,-1,-1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},-1,-1,+1,-1$)  &(${\color{blue}-1,-1,+1},-1,-1,+1,-1$) \\
\hline
54.348~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$)  \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,-1,+1,-1,+1$)  &($-1,+1,+1,-1,+1,-1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},-1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},-1,+1,+1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,-1,+1,-1,+1$)  &($-1,+1,+1,-1,+1,-1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},-1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},-1,+1,+1,-1$) \\
\hline
54.349~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,+1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,-1,+1,-1,+1$)  &($-1,+1,+1,-1,+1,-1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},-1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},-1,+1,+1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,-1,-1,-1$)  &($+1,+1,+1,+1,-1,-1,-1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},-1,-1,-1,+1$)  &(${\color{blue}-1,-1,+1},-1,-1,-1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,-1,-1,+1,-1$)  &($-1,+1,+1,-1,-1,+1,-1$) \\
\hline
54.350~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$)  \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,+1,+1,-1$)  &($-1,+1,+1,+1,+1,+1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,+1,+1,-1$)  &($-1,+1,+1,+1,+1,+1,-1$) \\
\hline
54.351~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,+1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,-1$)  &($+1,+1,+1,+1,+1,-1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,-1,-1$)  &(${\color{blue}+1,-1,+1},+1,-1,-1,-1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,-1,-1,+1$)  &($-1,+1,+1,+1,-1,-1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,-1,+1,-1$)  &($-1,+1,+1,+1,-1,+1,-1$) \\
\hline
\end{tabular}
\end{table*}

\begin{table*}[htbp]
(Continued from the previous page)\\
\centering
\begin{tabular}{ |c|cc|c|c| }
\hline
Shubnikov space group &symmetry point& $G_{\mathbf{Q}}$ &invariants (electron)& invariants (Magnon)\\
\hline

54.352~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,+1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,+1,+1,-1$)  &($-1,+1,+1,+1,+1,+1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,-1,-1,-1$)  &($+1,+1,+1,+1,-1,-1,-1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,-1,-1,+1$)  &($-1,+1,+1,+1,-1,-1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,-1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,-1,+1,-1$) \\
\hline
55.360~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,-1,-1,-1$)  &($-1,+1,+1,+1,-1,-1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$)  \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,-1,-1,-1$)  &($-1,+1,+1,+1,-1,-1,-1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,+1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,+1,+1$) \\
\hline

55.361~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,-1,-1,-1$)  &($-1,+1,+1,+1,-1,-1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,-1,+1,-1,-1$)  &($-1,+1,+1,-1,+1,-1,-1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,+1,+1,+1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},-1,+1,-1,-1$)  &(${\color{blue}-1,-1,+1},-1,+1,-1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,-1,-1,-1$)  &(${\color{blue}-1,-1,+1},+1,-1,-1,-1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,-1,+1,+1$)  &($+1,+1,+1,-1,-1,+1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,-1,+1,+1$)  &(${\color{blue}+1,-1,+1},-1,-1,+1,+1$) \\
\hline
55.362~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,-1,+1,-1,-1$)  &($-1,+1,+1,-1,+1,-1,-1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,+1,+1,+1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},-1,+1,-1,-1$)  &(${\color{blue}-1,-1,+1},-1,+1,-1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,+1,-1,-1$)  &($-1,+1,+1,+1,+1,-1,-1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,+1,+1$)  &(${\color{blue}+1,-1,+1},-1,+1,+1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,+1,+1,+1$)  &($+1,+1,+1,-1,+1,+1,+1$) \\
\hline
55.363~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$)  \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$)  \\

&R&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$)  \\
\hline
55.364~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,+1,+1,+1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,+1,-1,-1$)  &($-1,+1,+1,+1,+1,-1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,+1,-1,-1$)  &($-1,+1,+1,+1,+1,-1,-1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$)  \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,+1,+1,+1$) \\
\hline
56.372~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,-1,+1,-1$)  &($-1,+1,+1,+1,-1,+1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,-1$)  &($+1,+1,+1,+1,+1,-1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,-1,-1,+1$)  &($-1,+1,+1,+1,-1,-1,+1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,-1,-1$)  &(${\color{blue}+1,-1,+1},+1,-1,-1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,+1,+1$) \\
\hline
56.373~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,-1,+1,-1$)  &($-1,+1,+1,+1,-1,+1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,-1,+1,-1,+1$)  &($-1,+1,+1,-1,+1,-1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},-1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},-1,+1,+1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,-1,-1,+1$)  &(${\color{blue}-1,-1,+1},+1,-1,-1,+1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,-1,-1,-1$)  &($+1,+1,+1,-1,-1,-1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,-1,+1,+1$)  &(${\color{blue}+1,-1,+1},-1,-1,+1,+1$) \\
\hline
\end{tabular}
\end{table*}

\begin{table*}[htbp]
(Continued from the previous page)\\
\centering
\begin{tabular}{ |c|cc|c|c| }
\hline
Shubnikov space group &symmetry point& $G_{\mathbf{Q}}$ &invariants (electron)& invariants (Magnon)\\
\hline

56.374~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,-1,+1,-1,+1$)  &($-1,+1,+1,-1,+1,-1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},-1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},-1,+1,+1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,+1,-1,+1$)  &($-1,+1,+1,+1,+1,-1,+1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,-1,-1$)  &(${\color{blue}+1,-1,+1},-1,+1,-1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,+1,+1,+1$)  &($+1,+1,+1,-1,+1,+1,+1$) \\
\hline
56.375~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,-1$)  &($+1,+1,+1,+1,+1,-1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,+1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,-1$)  &($+1,+1,+1,+1,+1,-1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\
\hline

56.376~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,+1,+1,-1$)  &($-1,+1,+1,+1,+1,+1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,+1,-1,+1$)  &($-1,+1,+1,+1,+1,-1,+1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,-1$)  &($+1,+1,+1,+1,+1,-1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,+1,+1,+1$) \\
\hline
57.386~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,-1,-1,-1$)  &($-1,+1,+1,+1,-1,-1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,+1,+1$)  &(${\color{blue}+1,-1,+1},-1,+1,+1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,+1,+1,-1$)  &($-1,+1,+1,+1,+1,+1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},-1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},-1,+1,+1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,-1,-1,+1$)  &($+1,+1,+1,+1,-1,-1,+1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},-1,-1,-1,-1$)  &(${\color{blue}-1,-1,+1},-1,-1,-1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,-1,-1,+1$)  &(${\color{blue}+1,-1,+1},-1,-1,-1,+1$) \\
\hline
57.387~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,+1,+1,-1$)  &($-1,+1,+1,+1,+1,+1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,+1,+1,-1$)  &($-1,+1,+1,+1,+1,+1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,+1$)  &(${\color{blue}+1,-1,+1},+1,+1,-1,+1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,+1$)  &(${\color{blue}+1,-1,+1},+1,+1,-1,+1$) \\
\hline
57.388~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,-1,-1,-1$)  &($-1,+1,+1,+1,-1,-1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,-1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,-1,+1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,-1,-1,-1$)  &($-1,+1,+1,+1,-1,-1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,-1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,-1,+1$) \\
\hline
57.389~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$)\\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,+1$)  &($+1,+1,+1,+1,+1,-1,+1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,+1$)  &($+1,+1,+1,+1,+1,-1,+1$) \\
\hline
57.390~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,-1,-1,-1$)  &($-1,+1,+1,+1,-1,-1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,+1,+1$)  &(${\color{blue}+1,-1,+1},-1,+1,+1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,-1,+1,+1,-1$)  &($-1,+1,+1,-1,+1,+1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,-1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,-1,+1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},-1,-1,-1,-1$)  &(${\color{blue}-1,-1,+1},-1,-1,-1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,-1,-1,+1$)  &($+1,+1,+1,-1,-1,-1,+1$) \\
\hline
\end{tabular}
\end{table*}

\begin{table*}[htbp]
(Continued from the previous page)\\
\centering
\begin{tabular}{ |c|cc|c|c| }
\hline
Shubnikov space group &symmetry point& $G_{\mathbf{Q}}$ &invariants (electron)& invariants (Magnon)\\
\hline

57.391~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,+1,+1$)  &(${\color{blue}+1,-1,+1},-1,+1,+1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,+1,+1,-1$)  &($-1,+1,+1,+1,+1,+1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},-1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},-1,+1,+1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,+1$)  &(${\color{blue}+1,-1,+1},+1,+1,-1,+1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,-1,+1,-1,-1$)  &($-1,+1,+1,-1,+1,-1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,+1,-1,+1$)  &($+1,+1,+1,-1,+1,-1,+1$) \\
\hline
57.392~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,+1,+1$)  &(${\color{blue}+1,-1,+1},-1,+1,+1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,-1,+1,+1,-1$)  &($-1,+1,+1,-1,+1,+1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,+1$)  &($+1,+1,+1,+1,+1,-1,+1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,-1,+1,-1,-1$)  &($-1,+1,+1,-1,+1,-1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,-1,+1$)  &(${\color{blue}+1,-1,+1},-1,+1,-1,+1$) \\
\hline

58.400~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,-1,-1,-1$)  &($-1,+1,+1,+1,-1,-1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,-1$)  &($+1,+1,+1,+1,+1,-1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,+1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,-1,+1,+1$)  &($-1,+1,+1,+1,-1,+1,+1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,+1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,-1,-1$)  &(${\color{blue}+1,-1,+1},+1,-1,-1,-1$) \\
\hline
58.401~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,-1,-1,-1$)  &($-1,+1,+1,+1,-1,-1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,-1,+1,-1,-1$)  &($-1,+1,+1,-1,+1,-1,-1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},-1,+1,+1,+1$)  &(${\color{blue}-1,-1,+1},-1,+1,+1,+1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,-1,+1,+1$)  &(${\color{blue}-1,-1,+1},+1,-1,+1,+1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,-1,+1,+1$)  &($+1,+1,+1,-1,-1,+1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,-1,-1,-1$)  &(${\color{blue}+1,-1,+1},-1,-1,-1,-1$) \\
\hline
58.402~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,-1,+1,-1,-1$)  &($-1,+1,+1,-1,+1,-1,-1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},-1,+1,+1,+1$)  &(${\color{blue}-1,-1,+1},-1,+1,+1,+1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,+1,+1,+1$)  &($-1,+1,+1,+1,+1,+1,+1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,+1,+1$)  &(${\color{blue}+1,-1,+1},-1,+1,+1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,+1,-1,-1$)  &($+1,+1,+1,-1,+1,-1,-1$) \\
\hline
58.403~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,-1$)  &($+1,+1,+1,+1,+1,-1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,+1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,+1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$)\\

&R&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,-1$)  &($+1,+1,+1,+1,+1,-1,-1$) \\
\hline
58.404~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,+1,+1,+1$)  &($-1,+1,+1,+1,+1,+1,+1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,+1,+1,+1$)  &($-1,+1,+1,+1,+1,+1,+1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\
\hline
59.412~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,-1,+1,-1$)  &($-1,+1,+1,+1,-1,+1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,+1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,-1,+1,-1$)  &($-1,+1,+1,+1,-1,+1,-1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,-1,-1$)  &(${\color{blue}+1,-1,+1},+1,-1,-1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,-1,-1$)  &(${\color{blue}+1,-1,+1},+1,-1,-1,-1$) \\
\hline
\end{tabular}
\end{table*}

\begin{table*}[htbp]
(Continued from the previous page)\\
\centering
\begin{tabular}{ |c|cc|c|c| }
\hline
Shubnikov space group &symmetry point& $G_{\mathbf{Q}}$ &invariants (electron)& invariants (Magnon)\\
\hline

59.413~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,-1,+1,-1$)  &($-1,+1,+1,+1,-1,+1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,-1,+1,-1,+1$)  &($-1,+1,+1,-1,+1,-1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,+1,+1,+1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},-1,+1,-1,+1$)  &(${\color{blue}-1,-1,+1},-1,+1,-1,+1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,-1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,-1,+1,-1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,-1,-1,-1$)  &($+1,+1,+1,-1,-1,-1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,-1,-1,-1$)  &(${\color{blue}+1,-1,+1},-1,-1,-1,-1$) \\
\hline
59.414~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,-1,+1,-1,+1$)  &($-1,+1,+1,-1,+1,-1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,+1,+1,+1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},-1,+1,-1,+1$)  &(${\color{blue}-1,-1,+1},-1,+1,-1,+1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,+1,+1,-1$)  &($-1,+1,+1,+1,+1,+1,-1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,-1,-1$)  &(${\color{blue}+1,-1,+1},-1,+1,-1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,+1,-1,-1$)  &($+1,+1,+1,-1,+1,-1,-1$) \\
\hline

59.415~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$)\\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,+1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,-1$)  &($+1,+1,+1,+1,+1,-1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,-1$)  &($+1,+1,+1,+1,+1,-1,-1$) \\
\hline
59.416~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,+1,+1,+1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,+1,-1,+1$)  &($-1,+1,+1,+1,+1,-1,+1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,+1,+1,-1$)  &($-1,+1,+1,+1,+1,+1,-1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,-1$)  &($+1,+1,+1,+1,+1,-1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\
\hline
60.426~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,+1$)  &($+1,+1,+1,+1,+1,-1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,+1,+1,-1$)  &($-1,+1,+1,+1,+1,+1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,+1,-1,-1$)  &($-1,+1,+1,+1,+1,-1,-1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}+1,-1,+1},+1,+1,+1,-1$) \\
\hline
60.427~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,-1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,-1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,-1,+1,-1,+1$)  &($-1,+1,+1,-1,+1,-1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,+1,+1,-1$)  &($-1,+1,+1,+1,+1,+1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,+1,-1,-1$)  &($+1,+1,+1,-1,+1,-1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,-1,-1,-1$)  &(${\color{blue}-1,-1,+1},+1,-1,-1,-1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},-1,-1,+1,+1$)  &(${\color{blue}-1,-1,+1},-1,-1,+1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,-1,+1,-1$)  &(${\color{blue}+1,-1,+1},-1,-1,+1,-1$) \\
\hline
60.428~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,+1$)  &($+1,+1,+1,+1,+1,-1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,-1,+1,-1,+1$)  &($-1,+1,+1,-1,+1,-1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,-1,-1$)  &(${\color{blue}+1,-1,+1},-1,+1,-1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,-1,+1,+1,+1$)  &($-1,+1,+1,-1,+1,+1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,+1,-1$)  &(${\color{blue}+1,-1,+1},-1,+1,+1,-1$) \\
\hline
60.429~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,-1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,-1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,-1,+1,-1,+1$)  &($-1,+1,+1,-1,+1,-1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,-1,-1$)  &(${\color{blue}+1,-1,+1},-1,+1,-1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,-1,-1,-1$)  &($-1,+1,+1,+1,-1,-1,-1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},-1,-1,+1,+1$)  &(${\color{blue}-1,-1,+1},-1,-1,+1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,-1,+1,-1$)  &($+1,+1,+1,-1,-1,+1,-1$) \\
\hline
\end{tabular}
\end{table*}

\begin{table*}[htbp]
(Continued from the previous page)\\
\centering
\begin{tabular}{ |c|cc|c|c| }
\hline
Shubnikov space group &symmetry point& $G_{\mathbf{Q}}$ &invariants (electron)& invariants (Magnon)\\
\hline

60.430~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,+1$)  &($+1,+1,+1,+1,+1,-1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,-1$)  &($+1,+1,+1,+1,+1,-1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,-1$)  &($+1,+1,+1,+1,+1,+1,-1$) \\
\hline
60.431~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,-1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,-1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,+1,+1,-1$)  &($-1,+1,+1,+1,+1,+1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,-1,-1,-1$)  &(${\color{blue}-1,-1,+1},+1,-1,-1,-1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,-1,+1,+1$)  &($-1,+1,+1,+1,-1,+1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,-1,+1,-1$)  &($+1,+1,+1,+1,-1,+1,-1$) \\
\hline

60.432~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,-1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,-1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,-1$)  &($+1,+1,+1,+1,+1,-1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,-1,-1,-1$)  &($-1,+1,+1,+1,-1,-1,-1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,-1,+1,+1$)  &($-1,+1,+1,+1,-1,+1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,+1,-1$)  &(${\color{blue}+1,-1,+1},+1,-1,+1,-1$) \\
\hline
61.438~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,-1,-1,-1$)  &($-1,+1,+1,+1,-1,-1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,+1,+1,-1$)  &($-1,+1,+1,+1,+1,+1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,-1,-1,+1$)  &($+1,+1,+1,+1,-1,-1,+1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,+1,-1$)  &(${\color{blue}+1,-1,+1},+1,-1,+1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,-1,+1,+1$)  &(${\color{blue}-1,-1,+1},+1,-1,+1,+1$) \\
\hline
61.439~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,+1,+1,-1$)  &($-1,+1,+1,+1,+1,+1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,+1$)  &(${\color{blue}+1,-1,+1},+1,+1,-1,+1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,-1$)  &($+1,+1,+1,+1,+1,+1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,+1,+1,+1$)  &($-1,+1,+1,+1,+1,+1,+1$) \\
\hline
61.440~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,-1$)  &($+1,+1,+1,+1,+1,-1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,+1$)  &($+1,+1,+1,+1,+1,-1,+1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,-1$)  &($+1,+1,+1,+1,+1,+1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,+1$) \\
\hline
62.450~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,-1,-1,-1$)  &($-1,+1,+1,+1,-1,-1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,+1,-1,+1$)  &($-1,+1,+1,+1,+1,-1,+1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,+1,+1,+1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,-1,+1,-1$)  &($+1,+1,+1,+1,-1,+1,-1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,+1,-1$)  &(${\color{blue}+1,-1,+1},+1,-1,+1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,-1,-1,-1$)  &(${\color{blue}-1,-1,+1},+1,-1,-1,-1$) \\
\hline
62.451~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,-1,+1,-1,+1$)  &($-1,+1,+1,-1,+1,-1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,+1,-1,+1$)  &($-1,+1,+1,+1,+1,-1,+1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,+1,+1,+1$)  &($+1,+1,+1,-1,+1,+1,+1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}+1,-1,+1},+1,+1,+1,-1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,+1,-1$)  &(${\color{blue}+1,-1,+1},-1,+1,+1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},-1,+1,-1,-1$)  &(${\color{blue}-1,-1,+1},-1,+1,-1,-1$) \\
\hline
\end{tabular}
\end{table*}

\begin{table*}[htbp]
(Continued from the previous page)\\
\centering
\begin{tabular}{ |c|cc|c|c| }
\hline
Shubnikov space group &symmetry point& $G_{\mathbf{Q}}$ &invariants (electron)& invariants (Magnon)\\
\hline

62.452~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,-1,-1,-1$)  &($-1,+1,+1,+1,-1,-1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,-1,+1,-1,+1$)  &($-1,+1,+1,-1,+1,-1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,+1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,+1,+1$)  &(${\color{blue}+1,-1,+1},-1,+1,+1,+1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,+1,-1$)  &(${\color{blue}+1,-1,+1},+1,-1,+1,-1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,-1,+1,-1$)  &($+1,+1,+1,-1,-1,+1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},-1,-1,-1,-1$)  &(${\color{blue}-1,-1,+1},-1,-1,-1,-1$) \\
\hline
62.453~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,-1,+1,-1,+1$)  &($-1,+1,+1,-1,+1,-1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,+1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,+1,+1$)  &(${\color{blue}+1,-1,+1},-1,+1,+1,+1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,-1$)  &($+1,+1,+1,+1,+1,+1,-1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,+1,-1$)  &(${\color{blue}+1,-1,+1},-1,+1,+1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,-1,+1,-1,-1$)  &($-1,+1,+1,-1,+1,-1,-1$) \\
\hline

62.454~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,-1,-1,-1$)  &($-1,+1,+1,+1,-1,-1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,+1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$)\\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,+1,-1$)  &(${\color{blue}+1,-1,+1},+1,-1,+1,-1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,+1,-1$)  &(${\color{blue}+1,-1,+1},+1,-1,+1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,-1,-1,-1$)  &($-1,+1,+1,+1,-1,-1,-1$) \\
\hline
62.455~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,+1,-1,+1$)  &($-1,+1,+1,+1,+1,-1,+1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,+1,+1,+1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}+1,-1,+1},+1,+1,+1,-1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,-1$)  &($+1,+1,+1,+1,+1,+1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,+1,-1,-1$)  &($-1,+1,+1,+1,+1,-1,-1$) \\
\hline
62.456~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,+1$) \\

&U&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,-1$)  &($+1,+1,+1,+1,+1,+1,-1$) \\

&S&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,-1$)  &($+1,+1,+1,+1,+1,+1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\
\hline
63.466~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\

&S&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$) \\

&R&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,-1$)  &($-1,-1,+1,+1$) \\
\hline
63.467~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,+1,+1,-1$)  &($-1,+1,+1,+1,+1,+1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,+1,+1,-1$)  &($-1,+1,+1,+1,+1,+1,-1$) \\

&S&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,-1$)  &($+1,-1,+1,+1$) \\

&R&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,-1,-1$)  &($-1,-1,-1,+1$) \\
\hline
63.468~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\

&S&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,-1$)  &($+1,-1,+1,+1$) \\

&R&$C_{2h}^{1}\times Z_{2}^T$&($-1,-1,+1,-1$)  &($-1,+1,+1,+1$) \\
\hline
64.478~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\

&S&$C_{2h}^{1}\times Z_{2}^T$&($-1,-1,+1,-1$)  &($-1,+1,+1,+1$) \\

&R&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,-1$)  &($+1,-1,+1,+1$) \\
\hline
\end{tabular}
\end{table*}

\begin{table*}[htbp]
(Continued from the previous page)\\
\centering
\begin{tabular}{ |c|cc|c|c| }
\hline
Shubnikov space group &symmetry point& $G_{\mathbf{Q}}$ &invariants (electron)& invariants (Magnon)\\
\hline

64.479~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,+1,+1,-1$)  &($-1,+1,+1,+1,+1,+1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,+1,+1,-1$)  &($-1,+1,+1,+1,+1,+1,-1$) \\

&S&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,-1$)  &($-1,-1,+1,+1$) \\

&R&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,-1,-1$)  &($+1,-1,-1,+1$) \\
\hline
64.480~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\

&S&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,-1$)  &($-1,-1,+1,+1$) \\

&R&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$) \\
\hline
65.488~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$)\\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,+1,+1,+1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,+1,+1,+1$) \\

&S&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$) \\

&R&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,-1,-1$)  &($+1,-1,-1,+1$) \\
\hline

65.489~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&S&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,-1$)  &($+1,-1,+1,+1$) \\

&R&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,-1$)  &($+1,-1,+1,+1$) \\
\hline
65.490~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,+1,+1,+1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,+1,+1,+1$) \\

&S&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,-1$)  &($+1,-1,+1,+1$) \\

&R&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,-1$)  &($+1,+1,-1,+1$) \\
\hline
66.498~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\

&S&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$) \\

&R&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,-1,-1$)  &($+1,-1,-1,+1$) \\
\hline
66.499~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,-1$)  &($+1,+1,+1,+1,+1,-1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,-1$)  &($+1,+1,+1,+1,+1,-1,-1$) \\

&S&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,-1$)  &($+1,-1,+1,+1$) \\

&R&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,-1$)  &($+1,-1,+1,+1$) \\
\hline
66.500~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\

&S&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,-1$)  &($+1,-1,+1,+1$) \\

&R&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,-1$)  &($+1,+1,-1,+1$) \\
\hline
67.508~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$)\\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,+1,+1,+1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,+1,+1,+1$) \\

&S&$C_{2h}^{1}\times Z_{2}^T$&($-1,-1,+1,-1$)  &($-1,+1,+1,+1$) \\

&R&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,-1,-1$)  &($-1,-1,-1,+1$) \\
\hline
67.509~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$)\\

&Z&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$)\\

&S&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,-1$)  &($-1,-1,+1,+1$) \\

&R&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,-1$)  &($-1,-1,+1,+1$) \\
\hline
\end{tabular}
\end{table*}

\begin{table*}[htbp]
(Continued from the previous page)\\
\centering
\begin{tabular}{ |c|cc|c|c| }
\hline
Shubnikov space group &symmetry point& $G_{\mathbf{Q}}$ &invariants (electron)& invariants (Magnon)\\
\hline

67.510~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$)\\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,+1,+1,+1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,+1,+1,+1$) \\

&S&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,-1$)  &($-1,-1,+1,+1$) \\

&R&$C_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1$)  &($-1,+1,-1,+1$) \\
\hline

68.518~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\

&S&$C_{2h}^{1}\times Z_{2}^T$&($-1,-1,+1,-1$)  &($-1,+1,+1,+1$) \\

&R&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,-1,-1$)  &($-1,-1,-1,+1$) \\
\hline
68.519~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,-1$)  &($+1,+1,+1,+1,+1,-1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,-1$)  &($+1,+1,+1,+1,+1,-1,-1$) \\

&S&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,-1$)  &($-1,-1,+1,+1$) \\

&R&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,-1$)  &($-1,-1,+1,+1$) \\
\hline
68.520~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\

&T&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\

&S&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,-1$)  &($-1,-1,+1,+1$) \\

&R&$C_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1$)  &($-1,+1,-1,+1$) \\
\hline

69.526~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$)\\

&X&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$)\\

&Z&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&L&$C_{i}\times Z_{2}^T$&($+1,-1$)  &($-1,+1$) \\
\hline
70.532~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Y&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,+1$)  &($+1,+1,+1,+1,+1,-1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,-1$)  &($+1,+1,+1,+1,+1,+1,-1$) \\

&Z&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,-1$)  &($+1,+1,+1,+1,+1,-1,-1$) \\

&L&$C_{i}\times Z_{2}^T$&($+1,-1$)  &($-1,+1$)\\
\hline
71.538~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&R&$C_{2h}^{3}\times Z_{2}^T$&($+1,+1,+1,-1$)  &($+1,-1,+1,+1$) \\

&S&$C_{2h}^{2}\times Z_{2}^T$&($+1,+1,+1,-1$)  &($+1,-1,+1,+1$) \\

&T&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$) \\

&W&$D_{2}\times Z_{2}^T$&($-1,-1,-1,-1$)  &($+1,+1,-1,-1$) \\
\hline
72.546~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$)\\

&R&$C_{2h}^{3}\times Z_{2}^T$&($-1,+1,+1,-1$)  &($-1,-1,+1,+1$) \\

&S&$C_{2h}^{2}\times Z_{2}^T$&($-1,+1,+1,-1$)  &($-1,-1,+1,+1$) \\

&T&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$) \\

&W&$D_{2}\times Z_{2}^T$&($-1,-1,+1,+1$)  &($+1,+1,+1,+1$) \\
\hline
72.547~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&R&$C_{2h}^{3}\times Z_{2}^T$&($-1,+1,+1,-1$)  &($-1,-1,+1,+1$) \\

&S&$C_{2h}^{2}\times Z_{2}^T$&($-1,-1,+1,-1$)  &($-1,+1,+1,+1$) \\

&T&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,-1$)  &($+1,-1,+1,+1$) \\

&W&$D_{2}\times Z_{2}^T$&($-1,-1,-1,+1$)  &($+1,+1,-1,+1$) \\
\hline
73.553~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&R&$C_{2h}^{3}\times Z_{2}^T$&($-1,+1,+1,-1$)  &($-1,-1,+1,+1$) \\

&S&$C_{2h}^{2}\times Z_{2}^T$&($-1,+1,+1,-1$)  &($-1,-1,+1,+1$)  \\

&T&$C_{2h}^{1}\times Z_{2}^T$&($-1,-1,+1,-1$)  &($-1,+1,+1,+1$) \\

&W&$D_{2}\times Z_{2}^T$&($+1,-1,+1,+1$)  &($-1,+1,+1,+1$) \\
\hline
74.561~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$)\\

&R&$C_{2h}^{3}\times Z_{2}^T$&($+1,+1,+1,-1$)  &($+1,-1,+1,+1$) \\

&S&$C_{2h}^{2}\times Z_{2}^T$&($+1,+1,+1,-1$)  &($+1,-1,+1,+1$) \\

&T&$C_{2h}^{1}\times Z_{2}^T$&($-1,-1,+1,-1$)  &($-1,+1,+1,+1$) \\

&W&$D_{2}\times Z_{2}^T$&($+1,-1,-1,-1$)  &($-1,+1,-1,-1$) \\
\hline
\end{tabular}
\end{table*}

\begin{table*}[htbp]
(Continued from the previous page)\\
\centering
\begin{tabular}{ |c|cc|c|c| }
\hline
Shubnikov space group &symmetry point& $G_{\mathbf{Q}}$ &invariants (electron)& invariants (Magnon)\\
\hline

74.562~\textrm{IV}&$\Gamma$&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&R&$C_{2h}^{3}\times Z_{2}^T$&($+1,+1,+1,-1$)  &($+1,-1,+1,+1$) \\

&S&$C_{2h}^{2}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($+1,+1,+1,+1$) \\

&T&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,-1$)  &($-1,-1,+1,+1$) \\

&W&$D_{2}\times Z_{2}^T$&($+1,-1,+1,-1$)  &($-1,+1,+1,-1$) \\
\hline
83.48~\textrm{IV}&$\Gamma$&$C_{4h}\times Z_{2}^T$&($+1,-1,-1,+1$) &($+1,+1,+1,+1$) \\

&M&$C_{4h}\times Z_{2}^T$&($+1,-1,-1,+1$) &($+1,+1,+1,+1$) \\

 &Z&$C_{4h}\times Z_{2}^T$&($+1,+1,-1,+1$) &($+1,-1,+1,+1$) \\

 &A&$C_{4h}\times Z_{2}^T$&($+1,+1,-1,+1$) &($+1,-1,+1,+1$) \\

 &R&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,-1,-1$) &($+1,-1,-1,+1$) \\

 &X&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$) &($+1,+1,+1,+1$) \\
\hline
83.49~\textrm{IV}&$\Gamma$&$C_{4h}\times Z_{2}^T$&($+1,-1,-1,+1$) &($+1,+1,+1,+1$) \\

&M&$C_{4h}\times Z_{2}^T$& ($+1,-1,-1,+1$) &($+1,+1,+1,+1$) \\

&Z&$C_{4h}\times Z_{2}^T$& ($+1,-1,-1,+1$) &($+1,+1,+1,+1$) \\

&A&$C_{4h}\times Z_{2}^T$&($+1,-1,-1,+1$) &($+1,+1,+1,+1$) \\

&R&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,-1$) &($+1,-1,+1,+1$) \\

&X&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,-1$) &($+1,-1,+1,+1$)\\
\hline
83.50~\textrm{IV}&$\Gamma$&$C_{4h}\times Z_{2}^T$&($+1,-1,-1,+1$) &($+1,+1,+1,+1$) \\

&M&$C_{4h}\times Z_{2}^T$&($+1,-1,-1,+1$) &($+1,+1,+1,+1$) \\

&Z&$C_{4h}\times Z_{2}^T$&($+1,+1,-1,+1$) &($+1,-1,+1,+1$) \\

&A&$C_{4h}\times Z_{2}^T$&($+1,+1,-1,+1$) &($+1,-1,+1,+1$) \\

&R&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,-1$) &($+1,+1,-1,+1$) \\

&X&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,-1$) &($+1,-1,+1,+1$)\\
\hline

84.56~\textrm{IV}&$\Gamma$&$C_{4h}\times Z_{2}^T$&($+1,-1,-1,+1$) &($+1,+1,+1,+1$) \\

&M&$C_{4h}\times Z_{2}^T$&($+1,-1,-1,+1$) &($+1,+1,+1,+1$) \\

&Z&$C_{4h}\times Z_{2}^T$&($-1,+1,-1,+1$) &($-1,-1,+1,+1$) \\

&A&$C_{4h}\times Z_{2}^T$&($-1,+1,-1,+1$) &($-1,-1,+1,+1$)  \\

 &R&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,-1,-1$) &($+1,-1,-1,+1$) \\

 &X&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$) &($+1,+1,+1,+1$) \\
\hline
84.57~\textrm{IV}&$\Gamma$&$C_{4h}\times Z_{2}^T$&($+1,-1,-1,+1$) &($+1,+1,+1,+1$) \\

&M&$C_{4h}\times Z_{2}^T$& ($+1,-1,-1,+1$) &($+1,+1,+1,+1$) \\

&Z&$C_{4h}\times Z_{2}^T$& ($-1,-1,-1,+1$) &($-1,+1,+1,+1$) \\

&A&$C_{4h}\times Z_{2}^T$&($-1,-1,-1,+1$) &($-1,+1,+1,+1$) \\

&R&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,-1$) &($+1,-1,+1,+1$) \\

&X&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,-1$) &($+1,-1,+1,+1$)\\
\hline
84.58~\textrm{IV}&$\Gamma$&$C_{4h}\times Z_{2}^T$&($+1,-1,-1,+1$) &($+1,+1,+1,+1$)\\

&M&$C_{4h}\times Z_{2}^T$&($+1,-1,-1,+1$) &($+1,+1,+1,+1$)\\

&Z&$C_{4h}\times Z_{2}^T$&($-1,+1,-1,+1$) &($-1,-1,+1,+1$) \\

&A&$C_{4h}\times Z_{2}^T$&($-1,+1,-1,+1$) &($-1,-1,+1,+1$) \\

&R&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,-1$) &($+1,+1,-1,+1$) \\

&X&$C_{2h}^{1}\times Z_{2}^T$&($+1,+1,+1,-1$) &($+1,-1,+1,+1$)\\
\hline
85.64~\textrm{IV}&$\Gamma$&$C_{4h}\times Z_{2}^T$&($+1,-1,-1,+1$) &($+1,+1,+1,+1$) \\

&M&$C_{4h}\times Z_{2}^T$&($-1,-1,-1,+1$) &($-1,+1,+1,+1$) \\

&Z&$C_{4h}\times Z_{2}^T$&($+1,+1,-1,+1$) &($+1,-1,+1,+1$) \\

&A&$C_{4h}\times Z_{2}^T$&($-1,+1,-1,+1$) &($-1,-1,+1,+1$) \\

&R&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,-1,-1$) &($-1,-1,-1,+1$) \\

&X&$C_{2h}^{1}\times Z_{2}^T$&($-1,-1,+1,-1$) &($-1,+1,+1,+1$) \\
\hline
85.65~\textrm{IV}&$\Gamma$&$C_{4h}\times Z_{2}^T$&($+1,-1,-1,+1$) &($+1,+1,+1,+1$) \\

&M&$C_{4h}\times Z_{2}^T$& ($-1,-1,-1,+1$) &($-1,+1,+1,+1$)\\

&Z&$C_{4h}\times Z_{2}^T$& ($+1,-1,-1,+1$) &($+1,+1,+1,+1$) \\

&A&$C_{4h}\times Z_{2}^T$&($-1,-1,-1,+1$) &($-1,+1,+1,+1$) \\

&R&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,-1$) &($-1,-1,+1,+1$) \\

&X&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,-1$) &($-1,-1,+1,+1$) \\
\hline
85.66~\textrm{IV}&$\Gamma$&$C_{4h}\times Z_{2}^T$&($+1,-1,-1,+1$) &($+1,+1,+1,+1$) \\

&M&$C_{4h}\times Z_{2}^T$&($-1,-1,-1,+1$) &($-1,+1,+1,+1$) \\

&Z&$C_{4h}\times Z_{2}^T$&($+1,+1,-1,+1$) &($+1,-1,+1,+1$) \\

&A&$C_{4h}\times Z_{2}^T$&($-1,+1,-1,+1$) &($-1,-1,+1,+1$) \\

&R&$C_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1$) &($-1,+1,-1,+1$) \\

&X&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,-1$) &($-1,-1,+1,+1$)\\
\hline
\end{tabular}
\begin{tabular}{ |c|cc|c|c| }
\hline
Shubnikov space group &symmetry point& $G_{\mathbf{Q}}$ &invariants (electron)& invariants (Magnon)\\
\hline

86.72~\textrm{IV}&$\Gamma$&$C_{4h}\times Z_{2}^T$&($+1,-1,-1,+1$) &($+1,+1,+1,+1$) \\

&M&$C_{4h}\times Z_{2}^T$&($-1,-1,-1,+1$) &($-1,+1,+1,+1$) \\

&Z&$C_{4h}\times Z_{2}^T$&($-1,+1,-1,+1$) &($-1,-1,+1,+1$) \\

&A&$C_{4h}\times Z_{2}^T$&($+1,+1,-1,+1$) &($+1,-1,+1,+1$) \\

&R&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,-1,-1$) &($-1,-1,-1,+1$) \\

&X&$C_{2h}^{1}\times Z_{2}^T$&($-1,-1,+1,-1$) &($-1,+1,+1,+1$) \\
\hline

86.73~\textrm{IV}&$\Gamma$&$C_{4h}\times Z_{2}^T$&($+1,-1,-1,+1$) &($+1,+1,+1,+1$) \\

&M&$C_{4h}\times Z_{2}^T$& ($-1,-1,-1,+1$) &($-1,+1,+1,+1$) \\

&Z&$C_{4h}\times Z_{2}^T$& ($-1,-1,-1,+1$) &($-1,+1,+1,+1$) \\

&A&$C_{4h}\times Z_{2}^T$&($+1,-1,-1,+1$) &($+1,+1,+1,+1$) \\

&R&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,-1$) &($-1,-1,+1,+1$) \\

&X&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,-1$) &($-1,-1,+1,+1$) \\
\hline
86.74~\textrm{IV}&$\Gamma$&$C_{4h}\times Z_{2}^T$&($+1,-1,-1,+1$) &($+1,+1,+1,+1$) \\

&M&$C_{4h}\times Z_{2}^T$&($-1,-1,-1,+1$) &($-1,+1,+1,+1$) \\

&Z&$C_{4h}\times Z_{2}^T$&($-1,+1,-1,+1$) &($-1,-1,+1,+1$) \\

&A&$C_{4h}\times Z_{2}^T$&($+1,+1,-1,+1$) &($+1,-1,+1,+1$) \\

&R&$C_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1$) &($-1,+1,-1,+1$) \\

&X&$C_{2h}^{1}\times Z_{2}^T$&($-1,+1,+1,-1$) &($-1,-1,+1,+1$)\\
\hline
87.80~\textrm{IV}&$\Gamma$&$C_{4h}\times Z_{2}^T$&($+1,-1,-1,+1$) &($+1,+1,+1,+1$) \\

&N&$C_{i}\times Z_{2}^T$&($+1,-1$) &($-1,+1$) \\

&X&$C_{2h}^{1}\times Z_{2}^T$&($+1,-1,+1,-1$) &($+1,+1,+1,+1$) \\

&Z&$C_{4h}\times Z_{2}^T$&($+1,-1,-1,+1$) &($+1,+1,+1,+1$)  \\

&P&$S_{4}\times Z_{2}^T$&($-1,+1$) &($+1,+1$) \\
\hline
88.86~\textrm{IV}&$\Gamma$&$C_{4h}\times Z_{2}^T$&($+1,-1,-1,+1$) &($+1,+1,+1,+1$) \\

&N&$C_{i}\times Z_{2}^T$&($+1,-1$) &($-1,+1$) \\

&X&$C_{2h}^{1}\times Z_{2}^T$&($-1,-1,+1,-1$) &($-1,+1,+1,+1$) \\

&Z&$C_{4h}\times Z_{2}^T$&($-1,-1,-1,+1$) &($-1,+1,+1,+1$) \\

&P&$S_{4}\times Z_{2}^T$&($-1,-1$) &($+1,-1$) \\
\hline

123.348~\textrm{IV}&$\Gamma$&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&M&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&Z&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,+1$) &(${\color{blue}+1,-1,+1},+1,+1,+1,+1$) \\

&A&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,+1$) &(${\color{blue}+1,-1,+1},+1,+1,+1,+1$)\\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,+1$) &(${\color{blue}+1,-1,+1},+1,+1,+1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$)\\
\hline
123.349~\textrm{IV}&$\Gamma$&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&M&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,+1,+1,+1$) &($+1,+1,+1,-1,+1,+1,+1$) \\

&Z&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&A&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,+1,+1,+1$) &($+1,+1,+1,-1,+1,+1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,+1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,+1,+1$) \\
\hline
123.350~\textrm{IV}&$\Gamma$&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&M&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,+1,+1,+1$) &($+1,+1,+1,-1,+1,+1,+1$)\\

&Z&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,+1$) &(${\color{blue}+1,-1,+1},+1,+1,+1,+1$) \\

&A&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,+1,+1$) &(${\color{blue}+1,-1,+1},-1,+1,+1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,-1,+1,+1$)  &($+1,+1,+1,+1,-1,+1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,+1,+1$) \\
\hline
124.360~\textrm{IV}&$\Gamma$&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&M&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&Z&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$) &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\

&A&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$) &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$)\\
\hline
124.361~\textrm{IV}&$\Gamma$&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&M&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,+1,+1,+1$) &($+1,+1,+1,-1,+1,+1,+1$) \\

&Z&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,-1$) &($+1,+1,+1,+1,+1,-1,-1$) \\

&A&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,+1,-1,-1$) &($+1,+1,+1,-1,+1,-1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,-1,-1$)  &(${\color{blue}+1,-1,+1},+1,-1,-1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,+1,+1$) \\
\hline
124.362~\textrm{IV}&$\Gamma$&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&M&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,+1,+1,+1$) &($+1,+1,+1,-1,+1,+1,+1$) \\

&Z&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$) &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\

&A&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,-1,-1$) &(${\color{blue}+1,-1,+1},-1,+1,-1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,-1,-1,-1$)  &($+1,+1,+1,+1,-1,-1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,+1,+1$) \\
\hline
\end{tabular}
\end{table*}

\begin{table*}[htbp]
(Continued from the previous page)\\
\centering
\begin{tabular}{ |c|cc|c|c| }
\hline
Shubnikov space group &symmetry point& $G_{\mathbf{Q}}$ &invariants (electron)& invariants (Magnon)\\
\hline

125.372~\textrm{IV}&$\Gamma$&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&M&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,+1$) &($+1,+1,+1,+1,+1,-1,+1$) \\

&Z&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,+1$) &(${\color{blue}+1,-1,+1},+1,+1,+1,+1$) \\

&A&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,+1$) &(${\color{blue}+1,-1,+1},+1,+1,-1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,+1$)  &(${\color{blue}+1,-1,+1},+1,+1,-1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,+1$)  &($+1,+1,+1,+1,+1,-1,+1$) \\
\hline
125.373~\textrm{IV}&$\Gamma$&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&M&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,+1,-1,+1$) &($+1,+1,+1,-1,+1,-1,+1$) \\

&Z&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&A&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,+1,-1,+1$) &($+1,+1,+1,-1,+1,-1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,-1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,-1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,-1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,-1,+1$) \\
\hline
125.374~\textrm{IV}&$\Gamma$&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&M&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,+1,-1,+1$) &($+1,+1,+1,-1,+1,-1,+1$) \\

&Z&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,+1$) &(${\color{blue}+1,-1,+1},+1,+1,+1,+1$) \\

&A&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,-1,+1$) &(${\color{blue}+1,-1,+1},-1,+1,-1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,-1,-1,+1$)  &($+1,+1,+1,+1,-1,-1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,-1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,-1,+1$) \\
\hline
126.384~\textrm{IV}&$\Gamma$&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&M&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,+1$) &($+1,+1,+1,+1,+1,-1,+1$) \\

&Z&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$) &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\

&A&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,-1$) &(${\color{blue}+1,-1,+1},+1,+1,+1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}+1,-1,+1},+1,+1,+1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,+1$)  &($+1,+1,+1,+1,+1,-1,+1$) \\
\hline
126.385~\textrm{IV}&$\Gamma$&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&M&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,+1,-1,+1$) &($+1,+1,+1,-1,+1,-1,+1$) \\

&Z&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,-1$) &($+1,+1,+1,+1,+1,-1,-1$) \\

&A&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,+1,+1,-1$) &($+1,+1,+1,-1,+1,+1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,+1,-1$)  &(${\color{blue}+1,-1,+1},+1,-1,+1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,-1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,-1,+1$) \\
\hline

126.386~\textrm{IV}&$\Gamma$&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&M&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,+1,-1,+1$) &($+1,+1,+1,-1,+1,-1,+1$) \\

&Z&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$) &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\

&A&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,+1,-1$) &(${\color{blue}+1,-1,+1},-1,+1,+1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,-1,+1,-1$)  &($+1,+1,+1,+1,-1,+1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,-1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,-1,+1$) \\
\hline
127.396~\textrm{IV}&$\Gamma$&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&M&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,+1,+1,+1$) &($+1,+1,+1,-1,+1,+1,+1$) \\

&Z&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,+1$) &(${\color{blue}+1,-1,+1},+1,+1,+1,+1$) \\

&A&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,+1,+1$) &(${\color{blue}+1,-1,+1},-1,+1,+1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,-1,-1,-1$)  &(${\color{blue}-1,-1,+1},+1,-1,-1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,-1,-1,-1$)  &($-1,+1,+1,+1,-1,-1,-1$) \\
\hline
127.397~\textrm{IV}&$\Gamma$&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&M&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&Z&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&A&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\
\hline
127.398~\textrm{IV}&$\Gamma$&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&M&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$)\\

&Z&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,+1$) &(${\color{blue}+1,-1,+1},+1,+1,+1,+1$) \\

&A&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,+1$) &(${\color{blue}+1,-1,+1},+1,+1,+1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,+1,-1,-1$)  &($-1,+1,+1,+1,+1,-1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\
\hline
128.408~\textrm{IV}&$\Gamma$&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&M&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,+1,+1,+1$) &($+1,+1,+1,-1,+1,+1,+1$) \\

&Z&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$) &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\

&A&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,-1,-1$) &(${\color{blue}+1,-1,+1},-1,+1,-1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,-1,+1,+1$)  &(${\color{blue}-1,-1,+1},+1,-1,+1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,-1,-1,-1$)  &($-1,+1,+1,+1,-1,-1,-1$) \\
\hline
\end{tabular}
\end{table*}

\begin{table*}[htbp]
(Continued from the previous page)\\
\centering
\begin{tabular}{ |c|cc|c|c| }
\hline
Shubnikov space group &symmetry point& $G_{\mathbf{Q}}$ &invariants (electron)& invariants (Magnon)\\
\hline

128.409~\textrm{IV}&$\Gamma$&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&M&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$)\\

&Z&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,-1$) &($+1,+1,+1,+1,+1,-1,-1$) \\

&A&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,-1$) &($+1,+1,+1,+1,+1,-1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\
\hline

128.410~\textrm{IV}&$\Gamma$&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&M&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&Z&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$) &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\

&A&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$) &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,+1,+1,+1$)  &($-1,+1,+1,+1,+1,+1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\
\hline
129.420~\textrm{IV}&$\Gamma$&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&M&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,+1,-1,+1$) &($+1,+1,+1,-1,+1,-1,+1$) \\

&Z&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,+1$) &(${\color{blue}+1,-1,+1},+1,+1,+1,+1$) \\

&A&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,-1,+1$) &(${\color{blue}+1,-1,+1},-1,+1,-1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,-1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,-1,+1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,-1,+1,-1$)  &($-1,+1,+1,+1,-1,+1,-1$) \\
\hline
129.421~\textrm{IV}&$\Gamma$&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&M&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,+1$) &($+1,+1,+1,+1,+1,-1,+1$) \\

&Z&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&A&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,+1$) &($+1,+1,+1,+1,+1,-1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\
\hline
129.422~\textrm{IV}&$\Gamma$&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&M&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,+1$) &($+1,+1,+1,+1,+1,-1,+1$) \\

&Z&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,+1$) &(${\color{blue}+1,-1,+1},+1,+1,+1,+1$) \\

&A&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,+1$) &(${\color{blue}+1,-1,+1},+1,+1,-1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,+1,+1,-1$)  &($-1,+1,+1,+1,+1,+1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\
\hline
130.432~\textrm{IV}&$\Gamma$&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&M&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,+1,-1,+1$) &($+1,+1,+1,-1,+1,-1,+1$) \\

&Z&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$) &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\

&A&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,+1,-1$) &(${\color{blue}+1,-1,+1},-1,+1,+1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,-1,-1,+1$)  &(${\color{blue}-1,-1,+1},+1,-1,-1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,-1,+1,-1$)  &($-1,+1,+1,+1,-1,+1,-1$) \\
\hline

130.433~\textrm{IV}&$\Gamma$&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&M&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,+1$) &($+1,+1,+1,+1,+1,-1,+1$) \\

&Z&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,-1$) &($+1,+1,+1,+1,+1,-1,-1$) \\

&A&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,-1$) &($+1,+1,+1,+1,+1,+1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\
\hline
130.434~\textrm{IV}&$\Gamma$&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&M&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,+1$) &($+1,+1,+1,+1,+1,-1,+1$) \\

&Z&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$) &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\

&A&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,-1$) &(${\color{blue}+1,-1,+1},+1,+1,+1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,+1,-1,+1$)  &($-1,+1,+1,+1,+1,-1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\
\hline
131.444~\textrm{IV}&$\Gamma$&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&M&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&Z&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,-1$) &(${\color{blue}+1,-1,+1},+1,+1,+1,-1$) \\

&A&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,-1$) &(${\color{blue}+1,-1,+1},+1,+1,+1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,+1,+1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\
\hline
131.445~\textrm{IV}&$\Gamma$&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&M&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,+1,+1,+1$) &($+1,+1,+1,-1,+1,+1,+1$) \\

&Z&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,-1$) &($+1,+1,+1,+1,+1,+1,-1$) \\

&A&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,+1,+1,-1$) &($+1,+1,+1,-1,+1,+1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,+1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,+1,+1$) \\
\hline
\end{tabular}
\end{table*}

\begin{table*}[htbp]
(Continued from the previous page)\\
\centering
\begin{tabular}{ |c|cc|c|c| }
\hline
Shubnikov space group &symmetry point& $G_{\mathbf{Q}}$ &invariants (electron)& invariants (Magnon)\\
\hline

131.446~\textrm{IV}&$\Gamma$&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&M&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,+1,+1,+1$) &($+1,+1,+1,-1,+1,+1,+1$) \\

&Z&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,-1$) &(${\color{blue}+1,-1,+1},+1,+1,+1,-1$) \\

&A&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,+1,-1$) &(${\color{blue}+1,-1,+1},-1,+1,+1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,-1,+1,+1$)  &($+1,+1,+1,+1,-1,+1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,+1,+1$) \\
\hline

132.456~\textrm{IV}&$\Gamma$&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&M&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&Z&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,+1$) &(${\color{blue}+1,-1,+1},+1,+1,-1,+1$) \\

&A&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,+1$) &(${\color{blue}+1,-1,+1},+1,+1,-1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$)\\
\hline
132.457~\textrm{IV}&$\Gamma$&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&M&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,+1,+1,+1$) &($+1,+1,+1,-1,+1,+1,+1$) \\

&Z&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,+1$) &($+1,+1,+1,+1,+1,-1,+1$) \\

&A&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,+1,-1,+1$) &($+1,+1,+1,-1,+1,-1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,-1,-1$)  &(${\color{blue}+1,-1,+1},+1,-1,-1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,+1,+1$) \\
\hline
132.458~\textrm{IV}&$\Gamma$&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&M&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,+1,+1,+1$) &($+1,+1,+1,-1,+1,+1,+1$) \\

&Z&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,+1$) &(${\color{blue}+1,-1,+1},+1,+1,-1,+1$) \\

&A&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,-1,+1$) &(${\color{blue}+1,-1,+1},-1,+1,-1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,-1,-1,-1$)  &($+1,+1,+1,+1,-1,-1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,+1,+1$) \\
\hline
133.468~\textrm{IV}&$\Gamma$&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&M&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,+1$) &($+1,+1,+1,+1,+1,-1,+1$) \\

&Z&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,-1$) &(${\color{blue}+1,-1,+1},+1,+1,+1,-1$) \\

&A&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$) &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,+1$)  &(${\color{blue}+1,-1,+1},+1,+1,-1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,+1$)  &($+1,+1,+1,+1,+1,-1,+1$) \\
\hline
133.469~\textrm{IV}&$\Gamma$&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&M&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,+1,-1,+1$) &($+1,+1,+1,-1,+1,-1,+1$) \\

&Z&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,-1$) &($+1,+1,+1,+1,+1,+1,-1$) \\

&A&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,+1,-1,-1$) &($+1,+1,+1,-1,+1,-1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,-1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,-1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,-1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,-1,+1$) \\
\hline
133.470~\textrm{IV}&$\Gamma$&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&M&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,+1,-1,+1$) &($+1,+1,+1,-1,+1,-1,+1$) \\

&Z&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,-1$) &(${\color{blue}+1,-1,+1},+1,+1,+1,-1$) \\

&A&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,-1,-1$) &(${\color{blue}+1,-1,+1},-1,+1,-1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,-1,-1,+1$)  &($+1,+1,+1,+1,-1,-1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,-1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,-1,+1$) \\
\hline

134.480~\textrm{IV}&$\Gamma$&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&M&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,+1$) &($+1,+1,+1,+1,+1,-1,+1$) \\

&Z&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,+1$) &(${\color{blue}+1,-1,+1},+1,+1,-1,+1$) \\

&A&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,+1$) &(${\color{blue}+1,-1,+1},+1,+1,+1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}+1,-1,+1},+1,+1,+1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,+1$)  &($+1,+1,+1,+1,+1,-1,+1$) \\
\hline
134.481~\textrm{IV}&$\Gamma$&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&M&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,+1,-1,+1$) &($+1,+1,+1,-1,+1,-1,+1$) \\

&Z&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,+1$) &($+1,+1,+1,+1,+1,-1,+1$) \\

&A&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,+1,+1,+1$) &($+1,+1,+1,-1,+1,+1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,+1,-1$)  &(${\color{blue}+1,-1,+1},+1,-1,+1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,-1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,-1,+1$) \\
\hline
134.482~\textrm{IV}&$\Gamma$&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&M&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,+1,-1,+1$) &($+1,+1,+1,-1,+1,-1,+1$) \\

&Z&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,+1$) &(${\color{blue}+1,-1,+1},+1,+1,-1,+1$) \\

&A&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,+1,+1$) &(${\color{blue}+1,-1,+1},-1,+1,+1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,-1,+1,-1$)  &($+1,+1,+1,+1,-1,+1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,-1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,-1,+1$) \\
\hline
\end{tabular}
\end{table*}

\begin{table*}[htbp]
(Continued from the previous page)\\
\centering
\begin{tabular}{ |c|cc|c|c| }
\hline
Shubnikov space group &symmetry point& $G_{\mathbf{Q}}$ &invariants (electron)& invariants (Magnon)\\
\hline

135.492~\textrm{IV}&$\Gamma$&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&M&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,+1,+1,+1$) &($+1,+1,+1,-1,+1,+1,+1$) \\

&Z&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,-1$) &(${\color{blue}+1,-1,+1},+1,+1,+1,-1$) \\

&A&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,+1,-1$) &(${\color{blue}+1,-1,+1},-1,+1,+1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,-1,-1,-1$)  &(${\color{blue}-1,-1,+1},+1,-1,-1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,-1,-1,-1$)  &($-1,+1,+1,+1,-1,-1,-1$) \\
\hline
135.493~\textrm{IV}&$\Gamma$&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&M&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$)\\

&Z&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,-1$) &($+1,+1,+1,+1,+1,+1,-1$) \\

&A&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,-1$) &($+1,+1,+1,+1,+1,+1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\
\hline
135.494~\textrm{IV}&$\Gamma$&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&M&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&Z&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,-1$) &(${\color{blue}+1,-1,+1},+1,+1,+1,-1$) \\

&A&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,-1$) &(${\color{blue}+1,-1,+1},+1,+1,+1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,+1,-1,-1$)  &($-1,+1,+1,+1,+1,-1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\
\hline
136.504~\textrm{IV}&$\Gamma$&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&M&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,+1,+1,+1$) &($+1,+1,+1,-1,+1,+1,+1$) \\

&Z&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,+1$) &(${\color{blue}+1,-1,+1},+1,+1,-1,+1$) \\

&A&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,-1,+1$) &(${\color{blue}+1,-1,+1},-1,+1,-1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,-1,+1,+1$)  &(${\color{blue}-1,-1,+1},+1,-1,+1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,-1,-1,-1$)  &($-1,+1,+1,+1,-1,-1,-1$) \\
\hline
136.505~\textrm{IV}&$\Gamma$&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&M&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$)\\

&Z&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,+1$) &($+1,+1,+1,+1,+1,-1,+1$) \\

&A&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,+1$) &($+1,+1,+1,+1,+1,-1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\
\hline
136.506~\textrm{IV}&$\Gamma$&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&M&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$)\\

&Z&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,+1$) &(${\color{blue}+1,-1,+1},+1,+1,-1,+1$) \\

&A&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,+1$) &(${\color{blue}+1,-1,+1},+1,+1,-1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,+1,+1,+1$)  &($-1,+1,+1,+1,+1,+1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\
\hline
137.516~\textrm{IV}&$\Gamma$&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&M&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,+1,-1,+1$) &($+1,+1,+1,-1,+1,-1,+1$) \\

&Z&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,-1$) &(${\color{blue}+1,-1,+1},+1,+1,+1,-1$) \\

&A&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,-1,-1$) &(${\color{blue}+1,-1,+1},-1,+1,-1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,-1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,-1,+1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,-1,+1,-1$)  &($-1,+1,+1,+1,-1,+1,-1$) \\
\hline
137.517~\textrm{IV}&$\Gamma$&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&M&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,+1$) &($+1,+1,+1,+1,+1,-1,+1$) \\

&Z&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,-1$) &($+1,+1,+1,+1,+1,+1,-1$) \\

&A&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,-1$) &($+1,+1,+1,+1,+1,-1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\
\hline

137.518~\textrm{IV}&$\Gamma$&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&M&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,+1$) &($+1,+1,+1,+1,+1,-1,+1$) \\

&Z&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,-1$) &(${\color{blue}+1,-1,+1},+1,+1,+1,-1$) \\

&A&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$) &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,+1,+1,-1$)  &($-1,+1,+1,+1,+1,+1,-1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\
\hline
138.528~\textrm{IV}&$\Gamma$&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&M&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,+1,-1,+1$) &($+1,+1,+1,-1,+1,-1,+1$) \\

&Z&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,+1$) &(${\color{blue}+1,-1,+1},+1,+1,-1,+1$) \\

&A&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},-1,+1,+1,+1$) &(${\color{blue}+1,-1,+1},-1,+1,+1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,-1,-1,+1$)  &(${\color{blue}-1,-1,+1},+1,-1,-1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,-1,+1,-1$)  &($-1,+1,+1,+1,-1,+1,-1$) \\
\hline
\end{tabular}
\end{table*}

\begin{table*}[htbp]
(Continued from the previous page)\\
\centering
\begin{tabular}{ |c|cc|c|c| }
\hline
Shubnikov space group &symmetry point& $G_{\mathbf{Q}}$ &invariants (electron)& invariants (Magnon)\\
\hline

138.529~\textrm{IV}&$\Gamma$&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&M&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,+1$) &($+1,+1,+1,+1,+1,-1,+1$) \\

&Z&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,+1$) &($+1,+1,+1,+1,+1,-1,+1$) \\

&A&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$)\\

&R&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\
\hline
138.530~\textrm{IV}&$\Gamma$&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&M&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,+1$) &($+1,+1,+1,+1,+1,-1,+1$) \\

&Z&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,+1$) &(${\color{blue}+1,-1,+1},+1,+1,-1,+1$) \\

&A&$D_{4h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,+1$) &(${\color{blue}+1,-1,+1},+1,+1,+1,+1$) \\

&R&$D_{2h}^{1}\times Z_{2}^T$&($+1,-1,-1,+1,+1,-1,+1$)  &($-1,+1,+1,+1,+1,-1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\
\hline
139.540~\textrm{IV}&$\Gamma$&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&N&$C_{2h}^{3}\times Z_{2}^T$&($+1,+1,+1,-1$) &($+1,-1,+1,+1$) \\

&X&$D_{2h}^{2}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Z&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$)\\

&P&$D_{2d}^{1}\times Z_{2}^T$&($-1,-1,-1,+1$) &($+1,+1,-1,+1$) \\
\hline
140.550~\textrm{IV}&$\Gamma$&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&N&$C_{2h}^{3}\times Z_{2}^T$&($-1,+1,+1,-1$) &($-1,-1,+1,+1$) \\

&X&$D_{2h}^{2}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&Z&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$)\\

&P&$D_{2d}^{1}\times Z_{2}^T$&($-1,-1,+1,+1$) &($+1,+1,+1,+1$) \\
\hline
141.560~\textrm{IV}&$\Gamma$&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&N&$C_{2h}^{3}\times Z_{2}^T$&($+1,+1,+1,-1$) &($+1,-1,+1,+1$) \\

&X&$D_{2h}^{2}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,+1$)  &($+1,+1,+1,+1,+1,-1,+1$) \\

&Z&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,-1$) &($+1,+1,+1,+1,+1,+1,-1$) \\

&P&$D_{2d}^{1}\times Z_{2}^T$&($+1,-1,-1,+1$) &($-1,+1,-1,+1$) \\
\hline
142.570~\textrm{IV}&$\Gamma$&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&N&$C_{2h}^{3}\times Z_{2}^T$&($-1,+1,+1,-1$) &($-1,-1,+1,+1$) \\

&X&$D_{2h}^{2}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,+1$)  &($+1,+1,+1,+1,+1,-1,+1$) \\

&Z&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,-1$) &($+1,+1,+1,+1,+1,+1,-1$) \\

&P&$D_{2d}^{1}\times Z_{2}^T$&($+1,-1,+1,+1$) &($-1,+1,+1,+1$) \\
\hline
147.16~\textrm{IV}&$\Gamma$&$C_{3i}^{1}\times Z_{2}^T$&($-1,-1$) &($+1,+1$) \\

&M&$C_{i}\times Z_{2}^T$&($-1,-1$) &($+1,+1$) \\

&A&$C_{3i}^{1}\times Z_{2}^T$&($+1,-1$) &($-1,+1$) \\

&L&$C_{i}\times Z_{2}^T$&($+1,-1$) &($-1,+1$) \\

&K&$C_{3}\times Z_{2}^T$&$-1$ &$+1$ \\

&H&$C_{3}\times Z_{2}^T$&$-1$ &$+1$ \\
\hline
148.20~\textrm{IV}&$\Gamma$&$C_{3i}^{1}\times Z_{2}^T$&($-1,-1$) &($+1,+1$) \\

&Z&$C_{3i}^{1}\times Z_{2}^T$&($+1,-1$) &($-1,+1$) \\

&L&$C_{i}\times Z_{2}^T$&($+1,-1$) &($-1,+1$) \\

&F&$C_{i}\times Z_{2}^T$&($-1,-1$) &($+1,+1$)\\
\hline
162.78~\textrm{IV}&$\Gamma$&$D_{3d}^{1}\times Z_{2}^T$&($+1,-1,-1,+1$) &($+1,+1,+1,+1$) \\

&M&$C_{2h}^{4}\times Z_{2}^T$&($+1,-1,+1,-1$) &($+1,+1,+1,+1$) \\

&A&$D_{3d}^{1}\times Z_{2}^T$&($+1,+1,-1,+1$) &($+1,-1,+1,+1$) \\

&L&$C_{2h}^{4}\times Z_{2}^T$&($+1,+1,+1,-1$) &($+1,-1,+1,+1$) \\

&K&$C_{3v}^{}\times Z_{2}^T$&($-1,+1$) &($+1,+1$) \\

&H&$C_{3v}^{}\times Z_{2}^T$&($-1,+1$) &($+1,+1$) \\
\hline
163.84~\textrm{IV}&$\Gamma$&$D_{3d}^{1}\times Z_{2}^T$&($+1,-1,-1,+1$) &($+1,+1,+1,+1$) \\

&M&$C_{2h}^{4}\times Z_{2}^T$&($+1,-1,+1,-1$) &($+1,+1,+1,+1$) \\

&A&$D_{3d}^{1}\times Z_{2}^T$&($-1,+1,-1,+1$) &($-1,-1,+1,+1$) \\

&L&$C_{2h}^{4}\times Z_{2}^T$&($-1,+1,+1,-1$) &($-1,-1,+1,+1$) \\

&K&$C_{3v}^{}\times Z_{2}^T$&($-1,+1$) &($+1,+1$) \\

&H&$C_{3v}^{}\times Z_{2}^T$&($-1,+1$) &($+1,+1$)  \\
\hline

164.90~\textrm{IV}&$\Gamma$&$D_{3d}^{2}\times Z_{2}^T$&($+1,-1,-1,+1$) &($+1,+1,+1,+1$) \\

&M&$C_{2h}^{7}\times Z_{2}^T$&($+1,-1,+1,-1$) &($+1,+1,+1,+1$) \\

&A&$D_{3d}^{2}\times Z_{2}^T$&($+1,+1,-1,+1$) &($+1,-1,+1,+1$) \\

&L&$C_{2h}^{7}\times Z_{2}^T$&($+1,+1,+1,-1$) &($+1,-1,+1,+1$) \\

&K&$D_{3}^{}\times Z_{2}^T$&($-1,+1$) &($+1,+1$) \\

&H&$D_{3}^{}\times Z_{2}^T$&($-1,-1$) &($+1,-1$) \\
\hline
\end{tabular}
\end{table*}

\begin{table*}[htbp]
(Continued from the previous page)\\
\centering
\begin{tabular}{ |c|cc|c|c| }
\hline
Shubnikov space group &symmetry point& $G_{\mathbf{Q}}$ &invariants (electron)& invariants (Magnon)\\
\hline

165.96~\textrm{IV}&$\Gamma$&$D_{3d}^{2}\times Z_{2}^T$&($+1,-1,-1,+1$) &($+1,+1,+1,+1$) \\

&M&$C_{2h}^{7}\times Z_{2}^T$&($+1,-1,+1,-1$) &($+1,+1,+1,+1$) \\

&A&$D_{3d}^{2}\times Z_{2}^T$&($-1,+1,-1,+1$) &($-1,-1,+1,+1$)\\

&L&$C_{2h}^{7}\times Z_{2}^T$&($-1,+1,+1,-1$) &($-1,-1,+1,+1$) \\

&K&$D_{3}^{}\times Z_{2}^T$&($-1,+1$) &($+1,+1$) \\

&H&$D_{3}^{}\times Z_{2}^T$&($-1,+1$) &($+1,+1$) \\
\hline

166.102~\textrm{IV}&$\Gamma$&$D_{3d}^{1}\times Z_{2}^T$&($+1,-1,-1,+1$) &($+1,+1,+1,+1$) \\

&Z&$D_{3d}^{1}\times Z_{2}^T$&($+1,+1,-1,+1$) &($+1,-1,+1,+1$) \\

&L&$C_{2h}^{5}\times Z_{2}^T$&($+1,+1,+1,-1$) &($+1,-1,+1,+1$) \\

&F&$C_{2h}^{4}(C_{2h}^{6})\times Z_{2}^T$&($+1,-1,+1,-1$) &($+1,+1,+1,+1$) \\
\hline
167.108~\textrm{IV}&$\Gamma$&$D_{3d}^{1}\times Z_{2}^T$&($+1,-1,-1,+1$) &($+1,+1,+1,+1$) \\

&Z&$D_{3d}^{1}\times Z_{2}^T$&($-1,+1,-1,+1$) &($-1,-1,+1,+1$) \\

&L&$C_{2h}^{5}\times Z_{2}^T$&($-1,+1,+1,-1$) &($-1,-1,+1,+1$) \\

&F&$C_{2h}^{4}(C_{2h}^{6})\times Z_{2}^T$&($+1,-1,+1,-1$) &($+1,+1,+1,+1$) \\
\hline
175.142~\textrm{IV}&$\Gamma$&$C_{6h}\times Z_{2}^T$&($+1,-1,-1,+1$) &($+1,+1,+1,+1$) \\

&M&$C_{2h}^{8}\times Z_{2}^T$&($+1,-1,+1,-1$) &($+1,+1,+1,+1$) \\

&A&$C_{6h}\times Z_{2}^T$&($+1,+1,-1,+1$) &($+1,-1,+1,+1$) \\

&L&$C_{2h}^{8}\times Z_{2}^T$&($+1,+1,-1,-1$) &($+1,-1,-1,+1$) \\

&K&$C_{3h}\times Z_{2}^T$&($-1,+1$) &($+1,+1$) \\

&H&$C_{3h}\times Z_{2}^T$&($-1,-1$) &($+1,-1$) \\
\hline
176.148~\textrm{IV}&$\Gamma$&$C_{6h}\times Z_{2}^T$&($+1,-1,-1,+1$) &($+1,+1,+1,+1$)\\

&M&$C_{2h}^{8}\times Z_{2}^T$&($+1,-1,+1,-1$) &($+1,+1,+1,+1$) \\

&A&$C_{6h}\times Z_{2}^T$&($-1,+1,-1,+1$) &($-1,-1,+1,+1$) \\

&L&$C_{2h}^{8}\times Z_{2}^T$&($-1,+1,+1,-1$) &($-1,-1,+1,+1$) \\

&K&$C_{3h}\times Z_{2}^T$&($-1,+1$) &($+1,+1$) \\

&H&$C_{3h}\times Z_{2}^T$&($-1,+1$) &($+1,+1$) \\
\hline
191.242~\textrm{IV}&$\Gamma$&$D_{6h}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&M&$D_{2h}^{3}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&A&$D_{6h}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,+1$) &(${\color{blue}+1,-1,+1},+1,+1,+1,+1$) \\

&L&$D_{2h}^{3}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,+1,+1,+1$) \\

&K&$D_{3h}\times Z_{2}^T$&($-1,-1,+1,+1$) &($+1,+1,+1,+1$) \\

&H&$D_{3h}\times Z_{2}^T$&($-1,-1,-1,+1$) &($+1,+1,-1,+1$) \\
\hline
192.252~\textrm{IV}&$\Gamma$&$D_{6h}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&M&$D_{2h}^{3}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&A&$D_{6h}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$) &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\

&L&$D_{2h}^{3}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\

&K&$D_{3h}\times Z_{2}^T$&($-1,-1,+1,+1$) &($+1,+1,+1,+1$)\\

&H&$D_{3h}\times Z_{2}^T$&($+1,-1,-1,+1$) &($-1,+1,-1,+1$) \\
\hline
193.262~\textrm{IV}&$\Gamma$&$D_{6h}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&M&$D_{2h}^{3}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$)\\

&A&$D_{6h}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,-1$) &(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\

&L&$D_{2h}^{3}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,+1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,+1,-1$) \\

&K&$D_{3h}\times Z_{2}^T$&($-1,-1,+1,+1$) &($+1,+1,+1,+1$)\\

&H&$D_{3h}\times Z_{2}^T$&($-1,-1,+1,+1$) &($+1,+1,+1,+1$) \\
\hline
194.272~\textrm{IV}&$\Gamma$&$D_{6h}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$) &($+1,+1,+1,+1,+1,+1,+1$) \\

&M&$D_{2h}^{3}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$) \\

&A&$D_{6h}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,+1$) &(${\color{blue}-1,-1,+1},+1,+1,-1,+1$) \\

&L&$D_{2h}^{3}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,+1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,+1$) \\

&K&$D_{3h}\times Z_{2}^T$&($-1,-1,+1,+1$) &($+1,+1,+1,+1$) \\

&H&$D_{3h}\times Z_{2}^T$&($+1,-1,+1,+1$) &($-1,+1,+1,+1$) \\
\hline
200.17~\textrm{IV}&$\Gamma$&$T_{h}\times Z_{2}^T$&($-1,-1,-1$) &($+1,+1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,+1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,+1,+1$) \\

&M&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,-1,+1,+1$)  &($+1,+1,+1,-1,-1,+1,+1$) \\

&R&$T_{h}\times Z_{2}^T$&(${\color{red}-1,+1,-1}$) &(${\color{blue}+1,-1,+1}$) \\
\hline
201.21~\textrm{IV}&$\Gamma$&$T_{h}\times Z_{2}^T$&($-1,-1,-1$) &($+1,+1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1,-1,+1$)  &(${\color{blue}+1,-1,+1},+1,-1,-1,+1$) \\

&M&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,-1,-1,-1$)  &($+1,+1,+1,-1,-1,-1,-1$) \\

&R&$T_{h}\times Z_{2}^T$&(${\color{red}-1,+1,-1}$) &(${\color{blue}+1,-1,+1}$) \\
\hline

202.25~\textrm{IV}&$\Gamma$&$T_{h}\times Z_{2}^T$&($-1,-1,-1$) &($+1,+1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)  &($+1,+1,+1,+1,+1,+1,+1$)\\

&L&$C_{3i}^{2}\times Z_{2}^T$&($+1,-1$) &($-1,+1$) \\

&W&$C_{2v}\times Z_{2}^T$&($-1,-1,+1,+1$) &($+1,+1,+1,+1$) \\
\hline
\end{tabular}
\end{table*}

\begin{table*}[htbp]
(Continued from the previous page)\\
\centering
\begin{tabular}{ |c|cc|c|c| }
\hline
Shubnikov space group &symmetry point& $G_{\mathbf{Q}}$ &invariants (electron)& invariants (Magnon)\\
\hline

203.29~\textrm{IV}&$\Gamma$&$T_{h}\times Z_{2}^T$&($-1,-1,-1$) &($+1,+1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,+1$)  &($+1,+1,+1,+1,+1,-1,+1$) \\

&L&$C_{3i}^{2}\times Z_{2}^T$&($+1,-1$) &($-1,+1$) \\

&W&$C_{2v}\times Z_{2}^T$&($+1,-1,-1,+1$) &($-1,+1,-1,+1$) \\
\hline

205.36~\textrm{IV}&$\Gamma$&$T_{h}\times Z_{2}^T$&($-1,-1,-1$) &($+1,+1,+1$) \\

&X&$D_{2h}^{1}\times Z_{2}^T$&(${\color{red}+1,+1,-1},+1,+1,-1,-1$)  &(${\color{blue}-1,-1,+1},+1,+1,-1,-1$) \\

&M&$D_{2h}^{1}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,-1$)  &($+1,+1,+1,+1,+1,+1,-1$) \\

&R&$T_{h}\times Z_{2}^T$&(${\color{red}+1,+1,-1}$) &(${\color{blue}-1,-1,+1}$) \\
\hline
221.97~\textrm{IV}&$\Gamma$&$O_{h}\times Z_{2}^T$&($-1,-1,-1,+1,+1$) &($+1,+1,+1,+1,+1$) \\

&X&$D_{4h}^{2}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,+1$) &(${\color{blue}+1,-1,+1},+1,+1,+1,+1$) \\

&M&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,+1,+1,+1$) &($+1,+1,+1,-1,+1,+1,+1$) \\

&R&$O_{h}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1$) &(${\color{blue}+1,-1,+1},+1,+1$) \\
\hline
222.103~\textrm{IV}&$\Gamma$&$O_{h}\times Z_{2}^T$&($-1,-1,-1,+1,+1$) &($+1,+1,+1,+1,+1$) \\

&X&$D_{4h}^{2}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,-1$) &(${\color{blue}+1,-1,+1},+1,+1,-1,-1$) \\

&M&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,+1,-1,+1$) &($+1,+1,+1,-1,+1,-1,+1$) \\

&R&$O_{h}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1$) &(${\color{blue}+1,-1,+1},+1,-1$) \\
\hline
223.109~\textrm{IV}&$\Gamma$&$O_{h}\times Z_{2}^T$&($-1,-1,-1,+1,+1$) &($+1,+1,+1,+1,+1$) \\

&X&$D_{4h}^{2}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,+1,-1$) &(${\color{blue}+1,-1,+1},+1,+1,+1,-1$) \\

&M&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,+1,+1,+1$) &($+1,+1,+1,-1,+1,+1,+1$) \\

&R&$O_{h}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,-1$) &(${\color{blue}+1,-1,+1},+1,-1$) \\
\hline
224.115~\textrm{IV}&$\Gamma$&$O_{h}\times Z_{2}^T$&($-1,-1,-1,+1,+1$) &($+1,+1,+1,+1,+1$) \\

&X&$D_{4h}^{2}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1,-1,+1$) &(${\color{blue}+1,-1,+1},+1,+1,-1,+1$) \\

&M&$D_{4h}^{1}\times Z_{2}^T$&($-1,-1,-1,-1,+1,-1,+1$) &($+1,+1,+1,-1,+1,-1,+1$) \\

&R&$O_{h}\times Z_{2}^T$&(${\color{red}-1,+1,-1},+1,+1$) &(${\color{blue}+1,-1,+1},+1,+1$) \\
\hline
225.121~\textrm{IV}&$\Gamma$&$O_{h}\times Z_{2}^T$&($-1,-1,-1,+1,+1$) &($+1,+1,+1,+1,+1$)\\

&X&$D_{4h}^{2}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)&($+1,+1,+1,+1,+1,+1,+1$) \\

&L&$D_{3d}^{3}\times Z_{2}^T$&($+1,+1,-1,+1$) &($+1,-1,+1,+1$) \\

&W&$D_{2d}^{2}\times Z_{2}^T$&($-1,-1,+1,-1$) &($+1,+1,+1,-1$) \\
\hline
226.127~\textrm{IV}&$\Gamma$&$O_{h}\times Z_{2}^T$&($-1,-1,-1,+1,+1$) &($+1,+1,+1,+1,+1$)\\

&X&$D_{4h}^{2}\times Z_{2}^T$&($-1,-1,-1,+1,+1,+1,+1$)&($+1,+1,+1,+1,+1,+1,+1$) \\

&L&$D_{3d}^{3}\times Z_{2}^T$&($-1,+1,-1,+1$) &($-1,-1,+1,+1$) \\

&W&$D_{2d}^{2}\times Z_{2}^T$&($-1,-1,+1,+1$) &($+1,+1,+1,+1$) \\
\hline
227.133~\textrm{IV}&$\Gamma$&$O_{h}\times Z_{2}^T$&($-1,-1,-1,+1,+1$) &($+1,+1,+1,+1,+1$)\\

&X&$D_{4h}^{2}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,+1$) &($+1,+1,+1,+1,+1,-1,+1$) \\

&L&$D_{3d}^{3}\times Z_{2}^T$&($+1,+1,-1,+1$) &($+1,-1,+1,+1$) \\

&W&$D_{2d}^{2}\times Z_{2}^T$&($+1,-1,+1,-1$) &($-1,+1,+1,-1$) \\
\hline
228.139~\textrm{IV}&$\Gamma$&$O_{h}\times Z_{2}^T$&($-1,-1,-1,+1,+1$) &($+1,+1,+1,+1,+1$)\\

&X&$D_{4h}^{2}\times Z_{2}^T$&($-1,-1,-1,+1,+1,-1,+1$) &($+1,+1,+1,+1,+1,-1,+1$) \\

&L&$D_{3d}^{3}\times Z_{2}^T$&($-1,+1,-1,+1$) &($-1,-1,+1,+1$) \\

&W&$D_{2d}^{2}\times Z_{2}^T$&($+1,-1,+1,+1$) &($-1,+1,+1,+1$) \\
\hline
\end{tabular}
